An analysis of ultraviolet spectra of Extreme Helium Stars and new clues to their origins

Abundances of about 18 elements including the heavy elements Y and Zr are determined from Hubble Space Telescope Space Telescope Imaging Spectrograph ultraviolet spectra of seven extreme helium stars (EHes): LSE 78, BD+10 2179, V1920 Cyg, HD 124448, PV Tel, LS IV -1 2, and FQ Aqr. New optical spectra of the three stars -- BD+10 2179, V1920 Cyg, and HD 124448 were analysed. The abundance analyses is done using LTE line formation and LTE model atmospheres especially constructed for these EHe stars. The stellar parameters derived from an EHe's UV spectrum are in satisfactory agreement with those derived from its optical spectrum. Adopted abundances for the seven EHes are from a combination of the UV and optical analyses. Published results for an additional ten EHes provide abundances obtained in a nearly uniform manner for a total of 17 EHes, the largest sample on record. The initial metallicity of an EHe is indicated by the abundance of elements from Al to Ni; Fe is adopted to be the representative of initial metallicity. Iron abundances range from approximately solar to about one-hundredth of solar. Clues to EHe evolution are contained within the H, He, C, N, O, Y, and Zr abundances. Two novel results are (i) the O abundance for some stars is close to the predicted initial abundance yet the N abundance indicates almost complete conversion of initial C, N, and O to N by the CNO-cycles; (ii) three of the seven stars with UV spectra show a strong enhancement of Y and Zr attributable to an s-process. The observed compositions are discussed in light of expectations from accretion of a He white dwarf by a CO white dwarf.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
\setcounter{table} {10}
\tablecaption{Ultraviolet lines used to derive elemental abundances for LSE\,78
with the model atmosphere (18300, 2.2, 16.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} & 
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
He\,{\sc i} & & & & & &&\\
2652.566 &--1.410 &3.267 &  &  & Synth &    11.54 & Kurucz  \\
C\,{\sc ii} & & & & & &&\\
1988.530 &--2.123 & 16.333 &  &  &108&     9.4  & WFD  \\
2092.165 &--1.473 & 20.704 &  &  &58&     9.6  & WFD  \\
%2137.896 &--0.735 & 16.333  &     8.9? & WFD  \\
%2137.926 &--1.690 & 16.333  &     8.9? & WFD  \\
2173.849 &--1.185 & 14.449 &--4.930 &  9.050 &Synth&     9.3? & WFD  \\
2174.168 &--1.486 & 14.449 &--4.930 &  9.050 &Synth&     9.3? & WFD  \\
2269.688 &--0.810 & 22.537 &  &  &86&     9.8  & WFD  \\
2401.759 &--1.353 & 16.332 &  &  8.770 &Synth&     9.3  & WFD  \\
2402.399 &--1.052 & 16.333 &  &  8.770 &Synth&     9.1  & WFD  \\
2426.620 &--2.913 & 18.046 &  &  &Synth&     9.3  & WFD  \\
2426.650 &--2.214 & 18.046 &  &  &Synth&     9.3  & WFD  \\
2426.710 &--1.959 & 18.046 &  &  &Synth&     9.3  & WFD  \\
2509.124 &--0.767 & 13.716 &  &  9.680 &466&     9.6  & WFD  \\
2511.734 &--1.466 & 13.721 &  &  9.680 &Synth&     9.5  & WFD  \\
2512.054 &--0.512 & 13.721 &  &  9.680 &Synth&     9.5  & WFD  \\
2554.478 &--1.000 & 21.734 &  &  &22&     9.0  & WFD  \\
2574.770 &--0.620 & 18.046 &  &  &Synth&     9.2  & WFD  \\
2574.865 &--0.470 & 18.046 &  &  &Synth&     9.2  & WFD  \\
2574.865 &--1.770 & 18.046 &  &  &Synth&     9.2  & WFD  \\
2620.208 &--1.507 & 18.655 &  &  &73&     9.2? & WFD  \\
2622.535 &--2.653 & 18.656 &  &  &Synth&     9.5  & WFD  \\
2622.887 &--1.699 & 18.656 &  &  &Synth&     9.5  & WFD  \\
2640.533 &--0.689 & 22.528 &  &  8.080 &Synth&     9.7  & WFD  \\
2640.583 &--0.483 & 22.529 &  &  8.080 &Synth&     9.7  & WFD  \\
2640.893 &--0.299 & 22.533 &  &  8.080 &Synth&     9.7  & WFD  \\
2641.393 &--0.136 & 22.537 &  &  8.080 &Synth&     9.7  & WFD  \\
2641.534 &--1.086 & 22.529 &  &  8.080 &Synth&     9.7  & WFD  \\
2642.333 &--0.972 & 22.533 &  &  8.080 &45&     9.5  & WFD  \\
2643.282 &--2.231 & 22.532 &  &  8.080 &Synth&     9.6  & WFD  \\
2643.433 &--1.079 & 22.537 &  &  8.080 &Synth&     9.6  & WFD  \\
2669.833 &--2.663 & 18.046 &  &  &Synth&     9.3  & WFD  \\
2669.866 &--1.964 & 18.046 &  &  &Synth&     9.3  & WFD  \\
2669.935 &--1.709 & 18.046 &  &  &Synth&     9.3  & WFD  \\
\hline
Mean:    &        &         &          & &&&9.39$\pm$0.25$\pm$0.06\\
\hline
C\,{\sc iii} & & & &&&&\\
1908.730 &--6.729 &  0.000 &  &  2.640 &338&     9.4? & WFD \\
2162.926 & 0.604 & 34.280 &   &10.020 &86&     9.75  & WFD \\
2296.871 &--0.264 & 12.690 &  &  9.240 &Synth&     9.6? & WFD \\
\hline
Mean:    &        &         &          & &&&9.57$\pm$0.15$\pm$0.29\\
\hline
N\,{\sc ii} & & & &&&&\\
2142.775 &--6.359 &  0.016 &  &  &Synth&     8.0?   & WFD \\
2206.087 &--1.591 & 20.409 &  &  8.150 &Synth&    $<$8.7  & WFD \\
2316.488 &--1.006 & 20.654 &--4.740  & 8.140 &Synth&    $<$8.2  & WFD \\
2316.678 &--1.177 & 20.646 &--4.740  & 8.860 &Synth&    $<$8.2  & WFD \\
2317.038 &--0.846 & 20.666 &--4.740  & 8.120 &Synth&    $<$8.2  & WFD \\
Mg\,{\sc ii} & & & &&&&\\
2449.561 &--0.790 &  8.864 &  &  &Synth&     7.6  & Kurucz  \\
2449.561 &--2.090 &  8.864 &  &  &Synth&     7.6  & Kurucz  \\
2449.613 &--0.950 &  8.864 &  &  &Synth&     7.6  & Kurucz \\
2660.754 &--0.480 &  8.864 &--3.510 &  &Synth&     7.8  & NIST  \\
2660.756 &--1.780 &  8.864 &--3.510 &  &Synth&     7.8  & NIST  \\
2660.818 &--0.630 &  8.864 &--3.510 &  &Synth&     7.8  & NIST  \\
\hline
Mean:    &        &         &          & &&&7.70$\pm$0.14$\pm$0.15\\
\hline
Al\,{\sc ii} & & & &&&&\\
1990.533 & 0.640 &  7.421 &  &  &115&     6.0  & NIST  \\
\hline
Mean:    &        &         &          & &&&6.00$\pm$0.00$\pm$0.24\\
\hline
Al\,{\sc iii} & & & &&&&\\
1935.840 & 0.730 & 14.377 &  &  &Synth&     6.0  & NIST  \\
1935.863 &--0.570 & 14.377 &  &  &Synth&     6.0  & NIST  \\
1935.949 & 0.570 & 14.377 &  &  &Synth&     6.0  & NIST  \\
\hline
Mean:    &        &         &          & &&&6.00$\pm$0.00$\pm$0.07\\
\hline
Si\,{\sc ii} & & & &&&&\\
2072.015 &--0.432 &  6.858 &    &8.400 &Synth&     7.2  & NIST  \\
2072.695 &--1.572 &  6.859 &    &8.400 &Synth&     7.1  & NIST  \\
2072.700 &--0.272 &  6.859 &    &8.410 &Synth&     7.1  & NIST  \\
\hline
Mean:    &        &         &          & &&&7.15$\pm$0.07$\pm$0.11\\
\hline
Si\,{\sc iii} & & & &&&&\\
2541.818 &--0.809 & 10.276 &    &9.420 &387&     6.9  & NIST  \\
2559.196 & 0.730 & 20.552 &    &9.750 &104&     6.5  & NIST  \\
\hline
Mean:    &        &         &          & &&&6.70$\pm$0.28$\pm$0.19\\
\hline
Ti\,{\sc iii} & & & &&&&\\
2199.216 & 0.090 & 10.390 &--6.356   &9.251 &10&     4.4  & NIST  \\
2334.340 &--0.540 &  4.736 &--6.699  & 8.916 &84&     4.4  & NIST  \\
2346.783 & 0.132 &  4.764 &--6.700   &8.916 &138&     4.1  & NIST  \\
2413.987 & 0.373 &  5.171 &--6.673   &9.033 &139&     4.0  & NIST  \\
2540.048 & 0.204 &  4.719 &--6.642   &8.962 &166&     4.2  & RU \\
2565.408 &--0.128 &  4.736 &--6.652   &8.838 &176&     4.6  & RU \\
2567.556 &--0.137 &  4.719 &--6.630   &9.013 &159&     4.5  & NIST  \\
2580.443 &--0.526 &  4.764 &--6.653   &8.838 &83&     4.4  & RU \\
\hline
Mean:    &        &         &          & &&&4.33$\pm$0.21$\pm$0.09\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2013.818 &--0.233 &  8.187 &--6.746   &9.097 &Synth&     4.7  &Ekberg \\
2013.869 &--0.785 &  8.652 &--6.793   &9.161 &Synth&     4.7  &Ekberg \\
2117.551 & 0.522 &  6.250 &--6.787   &8.924 &Synth&     4.7  &Ekberg \\
2117.905 &--0.450 &  6.136 &--6.752   &9.190 &Synth&     4.7  &Ekberg \\
2139.133 & 0.492 &  7.863 &--6.798   &8.736 &132&     4.7  &Ekberg \\
2141.189 & 0.483 &  6.250 &--6.756   &9.134 &175&     4.5  &Ekberg \\
2147.217 & 0.036 &  6.178 &--6.749   &9.004 &86&     4.3  &Ekberg \\
2149.518 & 0.119 &  8.170 &--6.742   &9.053 &60&     4.6  &Ekberg \\
2152.773 & 0.125 &  8.187 &--6.743   &9.076 &Synth&     4.9  &Ekberg \\
2152.806 &--0.129 &  8.722 &--6.749  & 9.076 &Synth&     4.9  &Ekberg \\
2154.649 &--0.349 &  7.833 &--6.750  & 8.760 &30&     4.6  &Ekberg \\
2159.110 &--0.208 &  7.863 &--6.796  & 8.734 &Synth&     4.7  &Ekberg \\
2159.749 &--0.371 &  8.739 &--6.722   &9.111 &Synth&     4.6  &Ekberg \\
2166.272 & 0.199 &  8.211 &--6.744   &9.076 &56&     4.5  &Ekberg \\
2182.685 &--0.321 &  8.801 &--6.778   &9.076 &Synth&     4.8  &Ekberg \\
2182.787 &--0.279 &  7.833 &--6.741   &8.736 &Synth&     4.8  &Ekberg \\
2190.770 & 0.486 &  8.211 &--6.754   &9.134 &102&     4.6  &Ekberg \\
2197.908 & 0.231 &  8.170 &--6.749   &9.134 &Synth&     4.7  &Ekberg \\
2198.635 & 0.580 &  8.887 &--6.787   &8.719 &Synth&     4.9  &Ekberg \\
2203.229 & 0.262 &  7.863 &--6.746   &9.176 &113&     4.8  &Ekberg \\
2204.574 &--0.327 &  8.187 &--6.749   &9.134 &38&     4.8  &Ekberg \\
2217.516 & 0.666 &  9.342 &--6.777   &9.013 &69&     4.5  &Ekberg \\
2219.584 &--0.052 &  7.863 &--6.743   &9.170 &43&     4.5  &Ekberg \\
2226.678 & 0.654 &  6.250 &--6.765   &8.631 &200&     4.5  &Ekberg \\
2231.802 & 0.143 &  7.024 &--6.753   &8.960 &104&     4.6  &Ekberg \\
2233.791 & 0.280 &  7.066 &--6.753   &8.962 &121&     4.6  &Ekberg \\
2237.584 & 0.452 &  7.120 &--6.753   &8.965 &144&     4.6  &Ekberg \\
2244.117 & 0.387 &  6.178 &--6.762   &8.620 &193&     4.7  &Ekberg \\
2247.691 & 0.475 & 10.461 &--6.755   &9.009 &21&     4.4  &Ekberg \\
2251.473 & 0.248 &  6.153 &--6.760   &8.616 &174&     4.7  &Ekberg \\
2258.632 & 0.459 &  9.342 &--6.738   &9.316 &68&     4.7  &Ekberg \\
2262.650 & 0.150 & 10.486 &--6.751   &9.009 &44&     5.1  &Ekberg \\
2264.924 &--0.408 &  6.153 &--6.759   &8.613 &93&     4.8  &Ekberg \\
2273.360 & 0.573 &  8.911 &--6.748   &9.097 &84&     4.6  &Ekberg \\
2275.475 & 0.484 &  8.894 &--6.746   &9.097 &Synth&     4.8  &Ekberg \\
2276.428 & 0.445 &  8.187 &--6.741   &8.687 &Synth&     4.9  &Ekberg \\
2277.483 & 0.404 &  8.887 &--6.745   &9.093 &Synth&     4.8  &Ekberg \\
2284.481 & 0.457 &  8.637 &--6.746   &8.767 &105&     4.8  &Ekberg \\
2289.258 & 0.224 &  8.637 &--6.706   &8.892 &65&     4.7  &Ekberg \\
2290.675 & 0.370 &  8.170 &--6.740   &8.675 &100&     4.7  &Ekberg \\
2310.040 &--0.218 &  8.843 &--6.736   &9.009 &Synth&     4.7  &Ekberg \\
2310.044 &--0.605 &  8.843 &--6.735   &9.009 &Synth&     4.7  &Ekberg \\
2314.627 & 0.341 &  7.024 &--6.722   &8.975 &103&     4.4  &Ekberg \\
2456.813 &--0.727 &  7.066 &--6.682   &8.905 &26&     4.7  &Ekberg \\
2479.818 &--0.060 &  7.066 &--6.691   &8.922 &86&     4.7  &Ekberg \\
2483.072 & 0.191 &  7.120 &--6.682   &8.905 &90&     4.5  &Ekberg \\
2531.023 &--0.412 &  7.024 &--6.718   &8.934 &40&     4.6  &Ekberg \\
2544.373 &--0.610 &  7.120 &--6.726   &9.076 &26&     4.6  &Ekberg \\
2587.417 &--0.160 &  8.911 &--6.743   &8.677 &21&     4.6  &Ekberg \\
2616.517 &--0.317 &  8.894 &--6.741   &8.687 &14&     4.5  &Ekberg \\
\hline
Mean:    &        &         &          & &&&4.66$\pm$0.15$\pm$0.10\\
\hline
Mn\,{\sc iii} & & & &&&&\\
1947.516 &--0.285 &  7.780 &--6.820   &8.814 &Synth&     $<$4.1 & UR \\
2069.044 & 0.554 &  7.846 &--6.802   &8.696 &143&      4.1   & UR \\
2169.773 & 0.529 & 10.582 &--6.756   &8.822 &60&      4.3   & UR \\
2176.882 & 0.435 & 10.564 &--6.755   &8.810 &83&      4.6   & UR \\
2215.233 & 0.095 &  8.873 &--6.739   &9.021 &91&      4.5   & UR \\
2227.451 & 0.412 &  8.950 &--6.739   &9.021 &129&      4.5   & UR \\
2409.301 &--0.269 &  8.950 &--6.743   &8.859 &32&      4.3   & UR \\
\hline
Mean:    &        &         &          & &&&4.38$\pm$0.18$\pm$0.11\\
\hline
Fe\,{\sc ii} & & & &&&&\\
2348.115 &--0.472 &  0.232 &--6.788   &8.615 &Synth&     6.7    & NIST \\
2348.303 &--0.210 &  0.083 &--6.585   &8.486 &Synth&     6.7    & NIST \\
2379.276 &--0.992 &  0.301 &--6.788   &8.615 &56&     6.9    & NIST \\
2380.762 &--0.692 &  0.083 &--6.588   &8.484 &105&     6.9    & NIST \\
2384.387 &--1.105 &  0.387 &--6.788   &8.614 &52&     7.0    & NIST \\
2388.630 &--0.180 &  0.048 &--6.601   &8.535 &159&     6.7    & NIST \\
2395.626 & 0.333 &  0.048 &--6.599   &8.539 &226&     6.6    & NIST \\
2399.242 &--0.139 &  0.083 &--6.602   &8.533 &130&     6.5    & NIST \\
2404.887 & 0.072 &  0.083 &--6.601   &8.535 &199&     6.7    & NIST \\
2406.662 &--0.255 &  0.107 &--6.602   &8.531 &143&     6.7    & NIST \\
2410.520 &--0.105 &  0.107 &--6.602   &8.533 &Synth&     6.5    & NIST \\
2411.069 &--0.377 &  0.121 &--6.603   &8.531 &Synth&     6.8    & NIST \\
2413.311 &--0.415 &  0.121 &--6.602   &8.531 &116&     6.7    & NIST \\
2428.365 & 0.380 &  3.903 &--6.577   &8.540 &95&     7.0    & NIST \\
2432.874 & 0.600 &  4.076 &--6.583   &8.610 &90&     6.8    & NIST \\
2439.302 & 0.540 &  3.153 &--6.586   &8.528 &95&     6.6    & NIST \\
2460.440 & 0.760 &  5.484 &--5.824   &8.957 &Synth&     6.7    & NIST \\
2461.284 & 0.270 &  3.230 &--6.589   &8.515 &Synth&     6.9    & NIST \\
2461.862 & 0.374 &  3.221 &--6.585   &8.521 &Synth&     6.9    & NIST \\
2503.875 & 0.360 &  3.768 &--6.566   &8.740 &84&     6.9    & NIST \\
2533.628 & 0.180 &  2.657 &--6.634   &8.473 &Synth&     6.9    & NIST \\
2534.419 &--0.050 &  2.692 &--6.657   &8.479 &Synth&     7.0    & NIST \\
2535.362 & 0.105 &  5.571 &--6.629   &8.728 &Synth&     7.1    & NIST \\
2535.486 &--0.380 &  2.807 &--6.644   &8.509 &Synth&     7.1    & NIST \\
2562.536 &--0.050 &  0.986 &--6.593   &8.528 &179&     7.0    & NIST \\
2566.913 &--0.650 &  1.076 &--6.588   &8.530 &79&     7.0    & NIST \\
2570.849 & 0.010 &  3.814 &--6.646   &8.699 &53&     7.0    & NIST \\
2587.945 & 0.148 &  4.154 &--6.607   &8.583 &46&     6.9    & NIST \\
2591.543 &--0.510 &  1.040 &--6.593   &8.528 &86&     6.9    & NIST \\
2592.785 & 0.530 &  4.076 &--6.627   &8.465 &108&     7.0    & NIST \\
2598.370 &--0.102 &  0.048 &--6.687   &8.462 &155&     6.6    & NIST \\
2607.088 &--0.159 &  0.083 &--6.688   &8.462 &156&     6.6    & NIST \\
2611.874 &--0.045 &  0.048 &--6.686   &8.464 &160&     6.5    & NIST \\
2613.825 &--0.387 &  0.107 &--6.688   &8.462 &132&     6.7    & NIST \\
2619.075 &--0.556 &  2.807 &--6.665   &8.612 &37&     7.0    & NIST \\
2621.670 &--0.995 &  0.121 &--6.688   &8.462 &82&     7.0    & NIST \\
2625.668 &--0.452 &  0.048 &--6.685   &8.468 &141&     6.8    & NIST \\
2628.294 &--0.448 &  0.121 &--6.688   &8.462 &138&     6.8    & NIST \\
2666.637 & 0.170 &  3.425 &--6.608   &8.528 &95&     7.0    & NIST \\
\hline
Mean:    &        &         &          & &&&6.82$\pm$0.17$\pm$0.22\\
\hline
Fe\,{\sc iii} & & & &&&&\\
1986.259 &--1.391  & 8.256 &--6.857   &9.146 &189&     7.0    & Kurucz \\
2029.524 &--0.283  &11.211 &--6.820   &9.179 &186&     6.8    & Kurucz \\
2050.743 &--0.279  & 8.641 &--6.848   &9.250 &293&     6.8    & Kurucz \\
2053.524 &--0.710  & 9.541 &--6.818   &9.013 &Synth&     6.8    & Kurucz \\
2054.492 &--0.350  &11.579 &--6.863   &9.241 &Synth&     7.0    & Kurucz \\
2059.687 & 0.240  & 9.560 &--6.818   &9.013 &306&     6.7    & Kurucz \\
2070.539 & 0.363  &10.344 &--6.796   &8.999 &290&     6.7    & Kurucz \\
2083.534 & 0.007  &11.132 &--6.828   &8.980 &213&     6.7    & Kurucz \\
2087.909 &--0.240  & 9.556 &--6.798   &9.004 &Synth&     7.1    & Kurucz \\
2088.623 &--0.920  & 8.765 &--6.821   &8.900 &Synth&     6.8    & Kurucz \\
2089.093 &--0.670  & 9.560 &--6.798   &9.004 &Synth&     6.9    & Kurucz \\
2092.951 &--0.014  &11.211 &--6.814   &9.064 &246&     7.0    & Kurucz \\
2112.501 &--1.037  &11.472 &--6.853   &8.852 &93&     6.9    & Kurucz \\
2116.593 &--0.729  & 8.659 &--6.852   &8.984 &246&     6.9    & Kurucz \\
2118.564 &--0.861  & 8.653 &--6.855   &9.093 &228&     6.9    & Kurucz \\
2134.806 &--2.610  & 8.765 &--6.818   &8.794 &Synth&     6.8    & Kurucz \\
2135.520 &--1.010  &11.025 &--6.872   &8.926 &Synth&     6.8    & Kurucz \\
2151.780 & 0.058  &10.899 &--6.806   &8.791 &227&     6.7    & Kurucz \\
2156.189 &--1.169  &10.899 &--6.834   &9.143 &96&     6.9    & Kurucz \\
2157.711 &--0.743  & 9.156 &--6.787   &8.961 &195&     6.7    & Kurucz \\
2166.958 &--0.723  & 9.156 &--6.788   &8.995 &238&     7.0    & Kurucz \\
2178.673 &--1.540  &10.993 &--6.859   &8.882 &Synth&     7.0    & Kurucz \\
2179.260 &--1.761  & 9.541 &--6.857   &9.072 &Synth&     7.2    & Kurucz \\
2180.412 &--0.549  & 9.156 &--6.789   &9.004 &248&     6.9    & Kurucz \\
2221.829 &--1.321  & 9.141 &--6.821   &9.243 &104&     6.6    & Kurucz \\
2238.152 &--0.409  &11.579 &--6.828   &9.140 &150&     6.8    & Kurucz \\
2243.411 &--1.558  & 8.769 &--6.842   &8.757 &113&     6.8    & Kurucz \\
2267.445 &--0.945  &11.472 &--6.852   &9.097 &99&     6.9    & Kurucz \\
2306.579 &--1.994  & 9.141 &--6.821   &8.984 &51&     6.8    & Kurucz \\
2349.792 &--1.994  &10.218 &--6.821   &9.004 &34&     6.9    & Kurucz \\
2353.818 &--1.258  &10.214 &--6.830   &9.093 &93&     6.8    & Kurucz \\
2389.530 &--0.481  &11.472 &--6.806   &8.791 &127&     6.7    & Kurucz \\
2415.107 &--1.607  & 9.541 &--6.790   &9.009 &75&     6.8    & Kurucz \\
2421.509 &--1.585  &10.435 &--6.845   &9.021 &70&     7.0    & Kurucz \\
2501.514 &--1.798  &10.214 &--6.863   &8.981 &46&     6.9    & Kurucz \\
2608.103 &--1.240  &10.308 &--6.868   &8.849 &87&     6.7    & Kurucz \\
2609.686 &--2.100  &10.311 &--6.868   &8.849 &35&     7.0    & Kurucz \\
2662.337 &--1.895  &10.461 &--6.875   &9.228 &64&     7.2    & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.87$\pm$0.14$\pm$0.13\\
\hline
Co\,{\sc iii} & & & &&&&\\
1942.366 &--0.302 &  5.914 &--6.857   &8.739 &Synth&     4.4    & Kurucz \\
1942.506 & 0.012 &  9.086 &--6.859   &9.114 &Synth&     4.4    & Kurucz \\
1977.031 & 0.000 &  6.990 &--6.858   &9.212 &94&     4.4    & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.40$\pm$0.00$\pm$0.13\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2165.550 & 0.230 &  1.041 &--6.639   &8.574 &127&     5.5    & NIST \\
2169.092 &--0.050 &  1.157 &--6.640   &8.593 &93&     5.6    & NIST \\
2206.712 &--0.013 &  1.254 &--6.640   &8.593 &109&     5.7    & NIST \\
2216.477 & 0.480 &  1.041 &--6.639   &8.594 &136&     5.3    & NIST \\
2222.950 &--0.140 &  1.041 &--6.649   &8.547 &72&     5.5    & NIST \\
2253.848 &--0.043 &  1.322 &--6.651   &8.576 &101&     5.7    & NIST \\
2264.461 &--0.056 &  1.254 &--6.652   &8.568 &119&     5.8    & NIST \\
2270.212 & 0.081 &  1.157 &--6.649   &8.547 &146&     5.8    & NIST \\
2278.770 & 0.120 &  1.680 &--6.630   &8.817 &80&     5.5    & NIST \\
2341.208 & 0.173 &  3.604 &--6.612   &8.635 &41&     5.7    & Kurucz \\
2394.523 & 0.165 &  1.680 &--6.633   &8.545 &86&     5.5    & NIST \\
2416.135 & 0.170 &  1.859 &--6.628   &8.521 &79&     5.5    & NIST \\
2510.874 &--0.260 &  1.680 &--6.649  & 8.547 &58&     5.7    & NIST \\
\hline
Mean:    &        &         &          & &&&5.60$\pm$0.15$\pm$0.20\\
\hline
Ni\,{\sc iii} & & & &&&&\\
2405.930 &--1.127 &  8.851 &--6.929   &8.817 &50&     5.5    & Kurucz \\
2448.360 &--0.971 &  8.811 &--6.930   &8.815 &64&     5.5    & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.50$\pm$0.00$\pm$0.17\\
\hline
Zn\,{\sc ii} & & & &&&&\\
2025.483 &--0.086 &  0.000 &--6.670 &  &Synth&    $<$4.4    & NIST \\
\hline
Mean:    &        &         &          & &&&$<$4.40$\pm$0.00$\pm$0.21\\
\hline
Y\,{\sc iii} & & & &&&&\\
2414.643 &--0.385 &  0.000 &  &  &Synth&    $<$3.2    & Pandey \\
\hline
Mean:    &        &         &          & &&&$<$3.20$\pm$0.00$\pm$0.20\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2664.269 & 0.380 &  3.108 &  &  &Synth&    3.7    & Pandey \\
2643.806 & 0.290 &  2.422 &  &  &Synth&    3.5    & Pandey \\
2620.570 & 0.560 &  2.422 &  &  &Synth&    3.4    & Pandey \\
2006.810 &--0.160 &  0.712 &  &  &Synth&    3.4    & Pandey \\
\hline
Mean:    &        &         &          & &&&3.50$\pm$0.14$\pm$0.17\\
\hline
Ce\,{\sc iii} & & & &&&&\\
2603.591 & 0.310 &  2.003 &  &   &Synth&   $<$2.6 &  Pandey \\
\hline
Mean:    &        &         &          & &&&$<$2.60$\pm$0.00$\pm$0.15\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Ultraviolet lines used to derive elemental abundances for BD\,+10$^{\circ}$\,2179
with the model atmosphere (16900, 2.55, 4.5)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
C\,{\sc ii} & & & &&&&\\
1916.010 &--2.369 & 14.449 &  &  &59&     8.9   & WFD \\
1926.770 &--2.366 & 13.716 &  &  &Synth&     9.5   & WFD \\
1927.020 &--2.065 & 13.716 &  &  &Synth&     9.5   & WFD \\
1988.530 &--2.123 & 16.333 &  &  &78&     9.6   & WFD \\
2017.929 &--1.793 & 16.332 &  &  8.600 &Synth&     9.4   & WFD \\
2018.379 &--1.492 & 16.333 &  &  8.600 &Synth&     9.3?  & WFD \\
2092.165 &--1.473 & 20.704 &  &  &39&     9.6   & WFD \\
2137.416 &--0.991 & 16.332 &  &  &Synth&     9.4   & WFD \\
2137.896 &--0.735 & 16.333 &  &  &Synth&     9.4   & WFD \\
2137.926 &--1.690 & 16.333 &  &  &Synth&     9.4   & WFD \\
2156.262 &--1.107 & 22.899 &  &  &29&     9.7   & WFD \\
2173.849 &--1.185 & 14.449 &--4.930  & 9.050 &Synth&     9.4   & WFD \\
2174.168 &--1.486 & 14.449 &--4.930  & 9.050 &Synth&     9.4   & WFD \\
2187.476 &--1.712 & 20.920 &  &  &Synth&     9.6   & WFD \\
2188.375 &--1.014 & 20.922 &  &  &Synth&     9.6   & WFD \\
2242.114 &--1.222 & 23.119 &  &  &21&     9.7   & WFD \\
2323.137 &--2.876 & 18.046 &  &  &Synth&     9.3   & WFD \\
2323.497 &--8.305 &  0.000 &  &  1.286 &Synth&     9.3   & WFD \\
2324.686 &--6.927 &  0.000 &  &  2.233 &Synth&     9.4   & WFD \\
2325.396 &--6.592 &  0.008 &  &  1.741 &Synth&     9.3   & WFD \\
2326.926 &--7.439 &  0.008 &  &  1.286 &57&     9.2   & WFD \\
2328.125 &--6.906 &  0.008 &  &  2.233 &96&     9.4   & WFD \\
2401.759 &--1.353 & 16.332 &  &  8.770 &Synth&     9.2   & WFD \\
2402.399 &--1.052 & 16.333 &  &  8.770 &Synth&     9.1   & WFD \\
2426.620 &--2.913 & 18.046 &  &  &Synth&     9.4   & WFD \\
2426.650 &--2.214 & 18.046 &  &  &Synth&     9.4   & WFD \\
2426.710 &--1.959 & 18.046 &  &  &Synth&     9.4   & WFD \\
2430.770 &--1.624 & 22.899 &  &  &15&     9.9   & WFD \\
2509.124 &--0.767 & 13.716 &  &  9.680 &292&     9.6   & WFD \\
2604.872 &--1.034 & 22.537 &  &  &32&     9.6   & WFD \\
2620.208 &--1.507 & 18.655 &  &  &42&     9.1   & WFD \\
2622.535 &--2.653 & 18.656 &  &  &Synth&     9.6   & WFD \\
2622.887 &--1.699 & 18.656 &  &  &Synth&     9.2   & WFD \\
2640.533 &--0.689 & 22.528 &  &  8.080 &Synth&     9.4   & WFD \\
2640.583 &--0.483 & 22.529 &  &  8.080 &Synth&     9.4   & WFD \\
2640.893 &--0.299 & 22.533 &  &  8.080 &Synth&     9.4   & WFD \\
2641.393 &--0.136 & 22.537 &  &  8.080 &Synth&     9.3   & WFD \\
2641.534 &--1.086 & 22.529 &  &  8.080 &Synth&     9.3   & WFD \\
2642.333 &--0.972 & 22.533 &  &  8.080 &Synth&     9.4   & WFD \\
2643.282 &--2.231 & 22.532 &  &  8.080 &Synth&     9.4   & WFD \\
2643.433 &--1.079 & 22.537 &  &  8.080 &Synth&     9.4   & WFD \\
2669.833 &--2.663 & 18.046 &  &  &Synth&     9.4   & WFD \\
2669.866 &--1.964 & 18.046 &  &  &Synth&     9.4   & WFD \\
2669.935 &--1.709 & 18.046 &  &  &Synth&     9.4   & WFD \\
\hline
Mean:    &        &         &          & &&&9.43$\pm$0.21$\pm$0.09\\
\hline
C\,{\sc iii} & & & &&&&\\
1908.730 &--6.729 &   0.000 &  &  2.640 &129&      9.4  & WFD \\
2010.090 &--0.156 &  32.202 &  &  &22&      9.6  & WFD \\
\hline
Mean:    &        &         &          & &&&9.50$\pm$0.14$\pm$0.37\\
\hline
N\,{\sc ii} & & & &&&&\\
2142.775 &--6.359 &  0.016 &  &  &Synth&     7.7?  & WFD \\
2206.087 &--1.591 & 20.409 &  &  8.150 &Synth&     8.64?  & WFD \\
Mg\,{\sc ii} & & & &&&&\\
2449.561 &--0.790 &  8.864 &  &  &Synth&     7.1   & Kurucz \\
2449.561 &--2.090 &  8.864 &  &  &Synth&     7.1   & Kurucz \\
2449.613 &--0.950 &  8.864 &  &  &Synth&     7.1   & Kurucz \\
2660.754 &--0.480 &  8.864 &--3.510 &  &Synth&     7.3   & NIST \\
2660.756 &--1.780 &  8.864 &--3.510 &  &Synth&     7.3   & NIST \\
2660.818 &--0.630 &  8.864 &--3.510 &  &Synth&     7.3   & NIST \\
\hline
Mean:    &        &         &          & &&&7.20$\pm$0.11$\pm$0.11\\
\hline
Al\,{\sc ii} & & & &&&&\\
1855.926 &--0.890 &  4.636 &--5.360 &  &55&     5.9   & NIST \\
1990.533 & 0.640 &  7.421 &  &  &76&     5.7   & NIST \\
\hline
Mean:    &        &         &          & &&&5.80$\pm$0.14$\pm$0.21\\
\hline
Al\,{\sc iii} & & & &&&&\\
1935.840 & 0.730 & 14.377 &  &  &Synth&     6.0   & NIST \\
1935.863 &--0.570 & 14.377 &  &  &Synth&     6.0   & NIST \\
1935.949 & 0.570 & 14.377 &  &  &Synth&     6.0   & NIST \\
\hline
Mean:    &        &         &          & &&&6.00$\pm$0.00$\pm$0.17\\
\hline
Si\,{\sc ii} & & & &&&&\\
1902.451 & 0.000 &  9.839 &  &  &54&     7.2   & Kurucz \\
2059.015 &--1.000 &  6.858 &  &  &28&     6.7   & Kurucz \\
2072.015 &--0.432 &  6.858 &  &  8.400 &Synth&     7.4   & NIST \\
2072.695 &--1.572 &  6.859 &  &  8.400 &Synth&     7.2   & NIST \\
2072.700 &--0.272 &  6.859 &  &  8.410 &Synth&     7.2   & NIST \\
2308.746 &--0.830 &  9.839 &  &  &11&     7.0   & Kurucz \\
2500.945 &--0.670 &  9.837 &--3.850  & 9.410 &12&     6.9   & NIST \\
2501.988 &--0.510 &  9.839 &--3.850  & 9.410 &11&     6.7   & NIST \\
\hline
Mean:    &        &         &          & &&&7.01$\pm$0.27$\pm$0.14\\
\hline
Si\,{\sc iii} & & & &&&&\\
2541.818 &--0.809 & 10.276 &  &  9.420 &159&     6.9   & NIST \\
2546.092 &--0.520 & 20.552 &  &  9.830 &20&     7.2   & NIST \\
2559.196 & 0.730 & 20.552 &   & 9.750 &33&     6.4   & NIST \\
\hline
Mean:    &        &         &          & &&&6.83$\pm$0.40$\pm$0.22\\
\hline
Ti\,{\sc iii} & & & &&&&\\
1935.306 & 0.069 &  9.599 &--6.295   &9.320 &Synth&     4.0?  & Kurucz \\
2346.783 & 0.132 &  4.764 &--6.700   &8.916 &46&     3.7   & NIST \\
2413.987 & 0.373 &  5.171 &--6.673   &9.033 &59&     3.9   & NIST \\
2516.066 & 0.471 &  4.764 &--6.672   &8.765 &67&     3.9   & NIST \\
2527.845 & 0.360 &  4.736 &--6.647   &8.943 &59&     3.8   & RU \\
2540.048 & 0.204 &  4.719 &--6.642   &8.962 &48&     3.7   & RU \\
2565.408 &--0.128 &  4.736 &--6.652   &8.838 &46&     4.0   & RU \\
2567.556 &--0.137 &  4.719 &--6.630   &9.013 &33&     3.7   & NIST \\
2576.463 &--0.561 &  4.736 &--6.630   &9.013 &27&     4.0   & NIST \\
2580.443 &--0.526 &  4.764 &--6.653   &8.838 &28&     4.0   & RU \\
\hline
Mean:    &        &         &          & &&&3.86$\pm$0.13$\pm$0.11\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2047.264 & 0.495 &  8.911 &--6.800  & 9.176 &20&     4.1   &Ekberg \\
2100.492 &--0.442 &  6.211 &--6.705 &  8.905& 10&     3.8   &Ekberg \\
2103.337 &--0.301 &  6.211 &--6.787 &  8.924& 18&     4.0   &Ekberg \\
2106.820 &--0.445 &  6.153 &--6.725 &  8.912& 12&     3.9   &Ekberg \\
2114.894 & 0.392 &  6.211 &--6.780  & 9.004 &60&     4.3   &Ekberg \\
2117.551 & 0.522 &  6.250 &--6.787  & 8.924 &Synth&     4.0   &Ekberg \\
2117.905 &--0.450 &  6.136 &--6.752 &  9.190& Synth&     4.0   &Ekberg \\
2131.983 &--0.201 &  8.211 &--6.749 &  9.064& 7&     4.0   &Ekberg \\
2139.133 & 0.492 &  7.863 &--6.798  & 8.736 &24&     3.9   &Ekberg \\
2141.189 & 0.483 &  6.250 &--6.756  & 9.134 &32&     3.6   &Ekberg \\
2147.217 & 0.036 &  6.178 &--6.749  & 9.004 &35&     4.1   &Ekberg \\
2149.518 & 0.119 &  8.170 &--6.742  & 9.053 &25&     4.4   &Ekberg \\
2152.773 & 0.125 &  8.187 &--6.743  & 9.076 &Synth&     4.4   &Ekberg \\
2152.806 &--0.129 &  8.722 &--6.749 &  9.076& Synth&     4.4   &Ekberg \\
2157.205 & 0.064 &  8.703 &--6.787  & 9.111 &12&     4.2   &Ekberg \\
2159.110 &--0.208 &  7.863 &--6.796 &  8.734& Synth&     4.4   &Ekberg \\
2159.749 &--0.371 &  8.739 &--6.722 &  9.111& Synth&     4.4   &Ekberg \\
2166.272 & 0.199 &  8.211 &--6.744  & 9.076 &20&     4.2   &Ekberg \\
2182.685 &--0.321 &  8.801 &--6.778 &  9.076& Synth&     4.2   &Ekberg \\
2182.787 &--0.279 &  7.833 &--6.741 &  8.736& Synth&     4.2   &Ekberg \\
2197.908 & 0.231 &  8.170 &--6.749  & 9.134 &Synth&     4.0   &Ekberg \\
2198.635 & 0.580 &  8.887 &--6.787  & 8.719 &Synth&     3.9   &Ekberg \\
2203.229 & 0.262 &  7.863 &--6.746  & 9.176 &22&     4.1   &Ekberg \\
2204.574 &--0.327 &  8.187 &--6.749 &  9.134& 8&     4.2   &Ekberg \\
2207.443 &--0.798 &  7.833 &--6.743 &  9.170& 5&     4.4   &Ekberg \\
2217.516 & 0.666 &  9.342 &--6.777  & 9.013 &20&     4.1   &Ekberg \\
2218.697 & 0.293 &  9.273 &--6.763  & 9.204 &Synth&     4.1   &Ekberg \\
2219.584 &--0.052 &  7.863 &--6.743 &  9.170& Synth&     4.1   &Ekberg \\
2226.678 & 0.654 &  6.250 &--6.765  & 8.631 &56&     4.0   &Ekberg \\
2231.802 & 0.143 &  7.024 &--6.753  & 8.960 &32&     4.2   &Ekberg \\
2233.791 & 0.280 &  7.066 &--6.753  & 8.962 &28&     4.0   &Ekberg \\
2237.584 & 0.452 &  7.120 &--6.753  & 8.965 &31&     3.9   &Ekberg \\
2244.117 & 0.387 &  6.178 &--6.762  & 8.620 &45&     4.0   &Ekberg \\
2257.396 &--0.246 &  6.211 &--6.762 &  8.620& Synth&     4.1   &Kurucz \\
2257.547 & 0.575 &  8.211 &--6.744  & 8.677 &Synth&     4.1   &Ekberg \\
2264.924 &--0.408 &  6.153 &--6.759 &  8.613& 21&     4.2   &Ekberg \\
2284.481 & 0.457 &  8.637 &--6.746  & 8.767 &20&     4.1   &Ekberg \\
2286.591 &--0.369 &  8.211 &--6.742 &  8.687& 7&     4.2   &Ekberg \\
2289.258 & 0.224 &  8.637 &--6.706  & 8.892 &11&     4.0   &Ekberg \\
2290.675 & 0.370 &  8.170 &--6.740  & 8.675 &22&     4.1   &Ekberg \\
2300.510 & 0.339 &  8.637 &--6.737  & 9.064 &9&     3.8   &Ekberg \\
2314.627 & 0.341 &  7.024 &--6.722  & 8.975 &39&     4.2   &Ekberg \\
2479.818 &--0.060 &  7.066 &--6.691 &  8.922& 21&     4.2   &Ekberg \\
2483.072 & 0.191 &  7.120 &--6.682  & 8.905 &22&     4.0   &Ekberg \\
2544.373 &--0.610 &  7.120 &--6.726 &  9.076& 11&     4.4   &Ekberg \\
2616.517 &--0.317 &  8.894 &--6.741 &  8.687& 5&     4.2   &Ekberg \\
\hline
Mean:    &        &         &          & &&&4.11$\pm$0.18$\pm$0.12\\
\hline
Mn\,{\sc ii} & & & &&&&\\
2119.773 &--0.227 &  4.823 &--6.722&   8.702 &Synth&     3.9?  &Kurucz \\
2576.105 & 0.433 &  0.000 &--6.602 &  8.481 &Synth&     4.0   &Kurucz \\
2576.175 & 0.284 &  6.493 &--6.545 &  8.507 &Synth&     4.0   &Kurucz \\
2593.724 & 0.270 &  0.000 &--6.605 &  8.471 &11&     3.9   &NIST  \\
2605.684 & 0.140 &  0.000 &--6.607 &  8.465 &12&     4.0   &NIST  \\
\hline
Mean:    &        &         &          & &&&3.95$\pm$0.06$\pm$0.21\\
\hline
Mn\,{\sc iii} & & & &&&&\\
1942.892 & 0.259 & 11.073 &--6.826  & 8.933 &17&     4.3   &UR  \\
1947.516 &--0.285 &  7.780 &--6.820 &  8.814& 13&     3.7   &UR  \\
1956.624 &--0.316 &  7.758 &--6.784 &  8.859& 29&     4.2   &UR  \\
2026.928 &--0.523 &  7.744 &--6.784 &  9.233& Synth&     4.0   &UR  \\
2027.106 &--0.802 &  7.758 &--6.783 &  9.233& Synth&     4.0   &UR  \\
2027.803 & 0.500 & 11.073 &--6.819  & 8.869 &Synth&     3.8   &UR  \\
2027.872 & 0.317 &  8.950 &--6.807  & 9.072 &Synth&     3.8   &UR  \\
2028.093 & 0.153 & 10.734 &--6.793  & 9.140 &Synth&     3.8   &UR  \\
2028.156 & 0.352 & 10.744 &--6.793  & 9.146 &Synth&     4.0   &UR  \\
2028.231 & 0.075 & 11.041 &--6.776  & 9.199 &Synth&     4.0   &UR  \\
2031.515 &--0.310 &  7.758 &--6.784 &  9.233& 22&     4.0   &UR  \\
2048.949 & 0.686 & 10.582 &--6.812  & 8.705 &22&     3.9   &UR  \\
2066.372 & 0.542 & 10.548 &--6.806  & 8.703 &21&     4.0   &UR  \\
2069.044 & 0.554 &  7.846 &--6.802  & 8.696 &56&     4.0   &UR  \\
2077.369 & 0.368 &  7.810 &--6.800  & 8.689 &44&     3.9   &UR  \\
2121.405 &--0.011 & 10.560 &--6.769 &  8.843& 8&     4.0   &UR  \\
2126.144 & 0.521 & 12.056 &--6.775  & 9.104 &15&     4.3   &UR  \\
2130.592 & 0.183 & 10.669 &--6.766  & 8.876 &6&     3.7   &UR  \\
2169.773 & 0.529 & 10.582 &--6.756  & 8.822 &26&     4.2   &UR  \\
2176.882 & 0.435 & 10.564 &--6.755  & 8.810 &14&     3.9   &UR  \\
2181.851 & 0.337 & 10.548 &--6.753  & 8.806 &14&     4.0   &UR  \\
2211.952 & 0.264 & 11.742 &--6.787  & 8.902 &Synth&     3.8   &UR  \\
2212.439 &--0.111 &  8.852 &--6.739 &  9.021& Synth&     3.8   &UR  \\
2215.233 & 0.095 &  8.873 &--6.739  & 9.021 &22&     4.0   &UR  \\
2227.451 & 0.412 &  8.950 &--6.739  & 9.021 &25&     3.8   &UR  \\
2250.063 &--0.117 & 11.073 &--6.769 &  8.816& 8&     4.3   &UR  \\
2266.585 &--0.280 & 11.400 &--6.732 &  8.938& 5&     4.4   &UR  \\
2374.314 &--0.231 &  8.950 &--6.761 &  8.839& 16&     4.2   &UR  \\
2409.301 &--0.269 &  8.950 &--6.743 &  8.859& 9&     3.9   &UR  \\
\hline
Mean:    &        &         &          & &&&4.00$\pm$0.19$\pm$0.14\\
\hline
Fe\,{\sc ii} & & & &&&&\\
2249.180 &--1.604 &  0.000 &--6.666 &  8.615 &13&     6.2   & NIST \\
2253.127 &--1.470 &  0.048 &--6.603 &  8.491 &19&     6.3   & NIST \\
2279.916 &--1.517 &  0.048 &--6.601 &  8.476 &21&     6.4   & NIST \\
2327.397 &--0.672 &  0.083 &--6.583 &  8.489 &44&     6.1   & NIST \\
2332.800 &--0.140 &  0.048 &--6.585 &  8.486 &72&     6.2   & NIST \\
2338.008 &--0.432 &  0.107 &--6.583 &  8.489 &55&     6.1   & NIST \\
2348.115 &--0.366 &  0.232 &--6.788 &  8.615 &Synth&     6.1   & NIST \\
2348.303 &--0.210 &  0.083 &--6.585 &  8.486 &Synth&     6.1   & NIST \\
2364.829 &--0.388 &  0.048 &--6.588 &  8.484 &58&     6.1   & NIST \\
2368.596 &--0.690 &  0.352 &--6.788 &  8.614 &39&     6.1   & NIST \\
2369.955 & 0.760 &  5.222 &--5.827  & 8.994 &39&     6.3   & NIST \\
2373.736 &--0.554 &  0.000 &--6.599 &  8.539& 56&     6.2   & NIST \\
2379.276 &--0.992 &  0.301 &--6.788 &  8.615& 35&     6.3   & NIST \\
2382.039 & 0.589 &  0.000 &--6.596  & 8.548 &94&     6.2   & NIST \\
2384.387 &--1.105 &  0.387 &--6.788 &  8.614& 29&     6.3   & NIST \\
2388.630 &--0.180 &  0.048 &--6.601 &  8.535& 66&     6.1   & NIST \\
2391.478 &--1.635 &  0.301 &--6.788 &  8.476& 14&     6.4   & NIST \\
2395.626 & 0.333 &  0.048 &--6.599  & 8.539 &83&     6.1   & NIST \\
2399.242 &--0.139 &  0.083 &--6.602 &  8.533& 63&     6.0   & NIST \\
2404.432 &--0.910 &  0.107 &--6.603 &  8.531& Synth&     6.1   & NIST \\
2404.887 & 0.072 &  0.083 &--6.601  & 8.535 &Synth&     6.3   & NIST \\
2406.662 &--0.255 &  0.107 &--6.602 &  8.531& 62&     6.1   & NIST \\
2410.520 &--0.105 &  0.107 &--6.602 &  8.533& Synth&     6.1   & NIST \\
2411.069 &--0.377 &  0.121 &--6.603 &  8.531& Synth&     6.1   & NIST \\
2413.311 &--0.415 &  0.121 &--6.602 &  8.531& 55&     6.1   & NIST \\
2428.365 & 0.380 &  3.903 &--6.577  & 8.540 &46&     6.4   & NIST \\
2432.874 & 0.600 &  4.076 &--6.583  & 8.610 &44&     6.2   & NIST \\
2439.302 & 0.540 &  3.153 &--6.586  & 8.528 &47&     6.0   & NIST \\
2458.784 & 0.468 &  3.199 &--6.576  & 8.533 &52&     6.2   & NIST \\
2460.440 & 0.760 &  5.484 &--5.824  & 8.957 &Synth&     6.2   & NIST \\
2461.284 & 0.270 &  3.230 &--6.589  & 8.515 &Synth&     6.2   & NIST \\
2461.862 & 0.374 &  3.221 &--6.585  & 8.521 &Synth&     6.1   & NIST \\
2469.516 & 0.187 &  3.903 &--6.577  & 8.744 &24&     6.1   & NIST \\
2475.543 & 0.410 &  5.589 &--5.821  & 8.956 &23&     6.4   & NIST \\
2493.262 & 0.710 &  2.635 &--6.613  & 8.508 &69&     6.2   & NIST \\
2503.875 & 0.360 &  3.768 &--6.566  & 8.740 &33&     6.1   & NIST \\
2533.628 & 0.180 &  2.657 &--6.634  & 8.473 &Synth&     6.5   & NIST \\
2534.419 &--0.050 &  2.692 &--6.657 &  8.479& Synth&     6.5   & NIST \\
2535.362 & 0.105 &  5.571 &--6.629  & 8.728 &Synth&     6.4   & NIST \\
2535.486 &--0.380 &  2.807 &--6.644 &  8.509& Synth&     6.4   & NIST \\
2546.671 &--0.320 &  2.828 &--6.644 &  8.509& 35&     6.5   & NIST \\
2550.684 & 0.020 &  3.245 &--6.616  & 8.574 &39&     6.4   & NIST \\
2562.536 &--0.050 &  0.986 &--6.593 &  8.528& 61&     6.2   & NIST \\
2566.913 &--0.650 &  1.076 &--6.588 &  8.530& 38&     6.3   & NIST \\
2570.849 & 0.010 &  3.814 &--6.646  & 8.699 &26&     6.3   & NIST \\
2577.923 &--0.600 &  1.097 &--6.588 &  8.530& 26&     6.0   & NIST \\
2582.584 &--0.470 &  1.076 &--6.590 &  8.529& 41&     6.2   & NIST \\
2585.876 &--0.187 &  0.000 &--6.686 &  8.464& 74&     6.4   & NIST \\
2587.945 & 0.148 &  4.154 &--6.607  & 8.583 &27&     6.3   & NIST \\
2591.543 &--0.510 &  1.040 &--6.593 &  8.528& 44&     6.3   & NIST \\
2599.396 & 0.348 &  0.000 &--6.685  & 8.468 &90&     6.4   & NIST \\
2607.088 &--0.159 &  0.083 &--6.688 &  8.462& 59&     5.8   & NIST \\
2611.074 &--1.430 &  1.076 &--6.593 &  8.528& Synth&     6.3   & NIST \\
2611.874 &--0.045 &  0.048 &--6.686 &  8.464& Synth&     6.1   & NIST \\
2613.825 &--0.387 &  0.107 &--6.688 &  8.462& 66&     6.2   & NIST \\
2617.618 &--0.566 &  0.083 &--6.687 &  8.462& 49&     6.0   & NIST \\
2619.075 &--0.556 &  2.807 &--6.665 &  8.612& 29&     6.5   & NIST \\
2621.670 &--0.995 &  0.121 &--6.688 &  8.462& 42&     6.3   & NIST \\
2625.668 &--0.452 &  0.048 &--6.685 &  8.468& 76&     6.5   & NIST \\
2628.294 &--0.448 &  0.121 &--6.688 &  8.462& 75&     6.5   & NIST \\
2666.637 & 0.170 &  3.425 &--6.608  & 8.528 &43&     6.3   & NIST \\
\hline
Mean:    &        &         &          & &&&6.23$\pm$0.16$\pm$0.19\\
\hline
Fe\,{\sc iii} & & & &&&&\\
1852.679 & 0.256 & 11.147 &--6.883  & 9.290 &Synth&     6.0   & Kurucz \\
1852.817 &--0.559 & 10.320 &--6.859 &  9.079 &Synth&     6.0   & Kurucz \\
1856.685 &--0.134 &  8.659 &--6.870 &  8.989 &66&     5.7   & Kurucz \\
1859.811 & 0.222 & 11.579 &--6.829  & 8.927 &Synth&     6.0   & Kurucz \\
1859.954 &--0.477 &  8.653 &--6.873 &  9.041& Synth&     6.0   & Kurucz \\
1869.821 &--0.110 &  7.872 &--6.857 &  9.093& Synth&     6.1   & Kurucz \\
1869.841 &--0.666 &  7.872 &--6.857 &  9.093& Synth&     6.1   & Kurucz \\
1870.582 &--1.671 &  8.248 &--6.816 &  8.995& Synth&     6.1   & Kurucz \\
1871.152 &--0.121 &  7.872 &--6.858 &  9.146& Synth&     5.9   & Kurucz \\
1873.539 &--0.703 & 10.320 &--6.874 &  9.097& 37&     6.1   & Kurucz \\
1893.984 & 0.420 &  9.901 &--6.852  & 9.230 &91&     6.2   & Kurucz \\
1895.456 & 0.461 &  3.731 &--6.881  & 8.775 &247&     6.5   & Kurucz \\
1896.814 & 0.480 &  9.900 &--6.850  & 9.230 &97&     6.3   & Kurucz \\
1898.869 &--0.220 &  9.141 &--6.867 &  9.344& 77&     6.2   & Kurucz \\
1903.259 &--0.530 &  9.156 &--6.867 &  9.344& 59&     6.1   & Kurucz \\
1907.576 & 0.570 &  9.899 &--6.854  & 9.250 &93&     6.1   & Kurucz \\
1912.917 &--0.620 &  8.256 &--6.855 &  9.241& 55&     5.8   & Kurucz \\
1914.056 & 0.344 &  3.731 &--6.877  & 8.763 &193&     6.3   & Kurucz \\
1916.510 &--0.098 & 10.308 &--6.885 &  8.818& 49&     5.8   & Kurucz \\
1920.187 &--0.156 & 10.311 &--6.883 &  8.770& 70&     6.4   & Kurucz \\
1925.265 &--0.441 & 10.498 &--6.868 &  9.097& 61&     6.5   & Kurucz \\
1931.505 & 0.510 &  8.641 &--6.871  & 8.849 &101&     6.1   & Kurucz \\
1932.817 &--0.185 & 10.335 &--6.884 &  8.927& 65&     6.3   & Kurucz \\
1937.349 & 0.410 &  7.872 &--6.875  & 8.751 &112&     6.3   & Kurucz \\
1938.895 & 0.435 & 10.435 &--6.873  & 8.926 &80&     6.1   & Kurucz \\
1950.334 & 0.670 & 11.025 &--6.878  & 8.840 &74&     5.9   & Kurucz \\
1953.318 & 0.435 &  9.899 &--6.864  & 8.903 &Synth&     6.3   & Kurucz \\
1953.326 & 0.310 &  8.769 &--6.852  & 9.228 &Synth&     6.3   & Kurucz \\
1957.936 & 0.414 & 11.594 &--6.862  & 9.053 &58&     5.9   & Kurucz \\
1960.318 & 0.727 &  9.899 &--6.873  & 8.736 &106&     6.4   & Kurucz \\
1964.170 & 0.355 &  9.900 &--6.859  & 8.924 &73&     5.8   & Kurucz \\
1965.311 & 0.158 & 10.498 &--6.862  & 8.989 &Synth&     5.9   & Kurucz \\
1966.068 & 0.115 & 12.233 &--6.836  & 9.223 &Synth&     6.1   & Kurucz \\
1966.740 & 0.413 & 10.993 &--6.868  & 8.852 &Synth&     6.1   & Kurucz \\
1976.131 &--0.094 &  8.241 &--6.853 &  8.984& 95&     6.3   & Kurucz \\
1982.078 &--0.723 &  8.248 &--6.856 &  9.093& 76&     6.4   & Kurucz \\
1986.259 &--1.391 &  8.256 &--6.857 &  9.146& 27&     5.9   & Kurucz \\
1994.075 & 0.280 &  7.871 &--6.842  & 8.719 &103&     6.1   & Kurucz \\
2005.083 &--0.549 &  8.248 &--6.839 &  8.772& 74&     6.2   & Kurucz \\
2006.266 &--0.732 &  8.256 &--6.841 &  8.897& 67&     6.2   & Kurucz \\
2008.469 &--0.565 &  8.256 &--6.838 &  8.702& 74&     6.2   & Kurucz \\
2017.288 & 0.040 & 11.147 &--6.853  & 9.149 &60&     6.2   & Kurucz \\
2026.043 & 0.338 & 11.025 &--6.836  & 8.984 &81&     6.4   & Kurucz \\
2038.092 &--0.369 &  9.156 &--6.858 &  9.033& 49&     5.7   & Kurucz \\
2039.510 & 0.550 & 11.472 &--6.848  & 9.064 &64&     5.9   & Kurucz \\
2042.239 &--0.450 & 10.228 &--6.826 &  8.768& 39&     5.9   & Kurucz \\
2050.743 &--0.279 &  8.641 &--6.848 &  9.250& 84&     6.3   & Kurucz \\
2053.524 &--0.710 &  9.541 &--6.818 &  9.013& 54&     6.3   & Kurucz \\
2059.687 & 0.240 &  9.560 &--6.818  & 9.013 &84&     6.1   & Kurucz \\
2067.309 & 0.104 & 11.147 &--6.835  & 8.984 &54&     6.0   & Kurucz \\
2070.539 & 0.363 & 10.344 &--6.796  & 8.999 &82&     6.2   & Kurucz \\
2078.992 & 0.316 &  5.083 &--6.817  & 9.061 &184&     6.4   & Kurucz \\
2087.138 & 0.150 &  9.541 &--6.806  & 9.093 &Synth&     6.1   & Kurucz \\
2087.909 &--0.240 &  9.556 &--6.798 &  9.004& Synth&     6.3   & Kurucz \\
2088.623 &--0.920 &  8.765 &--6.821 &  8.900& Synth&     6.6   & Kurucz \\
2089.093 &--0.670 &  9.560 &--6.798 &  9.004& Synth&     6.6   & Kurucz \\
2103.809 & 0.130 &  8.769 &--6.791  & 9.009 &95&     6.3   & Kurucz \\
2107.322 & 0.100 &  8.769 &--6.791  & 8.996 &84&     6.0   & Kurucz \\
2108.679 &--0.655 & 10.498 &--6.837 &  8.799& 35&     6.1   & Kurucz \\
2116.593 &--0.729 &  8.659 &--6.852 &  8.984& 73&     6.5   & Kurucz \\
2118.564 &--0.861 &  8.653 &--6.855 &  9.093& 42&     5.9   & Kurucz \\
2134.806 &--2.610 &  8.765 &--6.818 &  8.794& Synth&     6.1   & Kurucz \\
2144.743 &--0.694 & 10.344 &--6.844 &  8.780& 35&     6.1   & Kurucz \\
2151.780 & 0.058 & 10.899 &--6.806  & 8.791 &54&     6.0   & Kurucz \\
2157.711 &--0.743 &  9.156 &--6.787 &  8.961& 53&     6.2   & Kurucz \\
2166.958 &--0.723 &  9.156 &--6.788 &  8.995& 49&     6.1   & Kurucz \\
2171.046 &--0.649 &  9.167 &--6.787 &  8.995& 56&     6.2   & Kurucz \\
2221.829 &--1.321 &  9.141 &--6.821 &  9.243& 32&     6.3   & Kurucz \\
2243.411 &--1.558 &  8.769 &--6.842 &  8.757& 31&     6.4   & Kurucz \\
2595.622 &--1.228 &  9.899 &--6.845 &  8.898& 19&     6.2   & Kurucz \\
2617.147 &--0.828 & 11.594 &--6.793 &  8.999& 14&     6.0   & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.15$\pm$0.21$\pm$0.15\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2128.578 &--0.870 &  1.254 &--6.617 &  8.653 &11&     4.9   & MFW \\
2165.550 & 0.230 &  1.041 &--6.639  & 8.574 &59&     4.9   & NIST \\
2169.092 &--0.050 &  1.157 &--6.640 &  8.593 &49&     5.0   & NIST \\
2175.142 &--0.123 &  1.254 &--6.644 &  8.590 &49&     5.1   & NIST \\
2179.352 &--0.301 &  3.079 &--6.610 &  8.606 &39&     5.7   & Kurucz \\
2184.602 &--0.081 &  1.322 &--6.649 &  8.587 &Synth&     5.0   & NIST \\
2185.503 & 0.234 &  3.104 &--6.620  & 8.610 &Synth&     5.1   & Kurucz \\
2201.405 &--0.250 &  1.322 &--6.644 &  8.590 &42&     5.1   & NIST \\
2205.548 & 0.870 &  6.633 &--5.889  & 9.048 &18&     5.2   & Kurucz \\
2206.712 &--0.013 &  1.254 &--6.640 &  8.593 &54&     5.1   & NIST \\
2213.195 &--0.442 &  2.950 &--6.642 &  8.576 &15&     5.2   & Kurucz \\
2216.477 & 0.480 &  1.041 &--6.639  & 8.594 &83&     5.2   & NIST \\
2222.950 &--0.140 &  1.041 &--6.649 &  8.547 &56&     5.2   & NIST \\
2224.864 &--0.036 &  1.157 &--6.652 &  8.568 &54&     5.1   & NIST \\
2226.328 &--0.240 &  1.254 &--6.651 &  8.576 &43&     5.1   & NIST \\
2253.848 &--0.043 &  1.322 &--6.651 &  8.576 &56&     5.2   & NIST \\
2264.461 &--0.056 &  1.254 &--6.652 &  8.568 &47&     5.0   & NIST \\
2270.212 & 0.081 &  1.157 &--6.649  & 8.547 &67&     5.3   & NIST \\
2274.725 &--0.500 &  3.073 &--6.637 &  8.754 &15&     5.3   & Kurucz \\
2278.317 & 0.207 &  4.032 &--6.639  & 8.903 &Synth&     5.1   & Kurucz \\
2278.770 & 0.120 &  1.680 &--6.630  & 8.817 &Synth&     4.9   & NIST \\
2287.081 &--0.060 &  1.859 &--6.637 &  8.844 &Synth&     5.1   & MFW \\
2287.645 & 0.028 &  3.104 &--6.637  & 8.754 &Synth&     5.1   & Kurucz \\
2298.267 & 0.120 &  1.859 &--6.616  & 8.741 &46&     5.0   & NIST \\
2299.653 &--0.172 &  2.865 &--6.653 &  8.574 &15&     4.9   & Kurucz \\
2302.992 & 0.140 &  1.157 &--6.667  & 8.531 &66&     5.2   & NIST \\
2312.917 & 0.527 &  4.029 &--6.622  & 8.544 &30&     5.0   & Kurucz \\
2316.036 & 0.268 &  1.041 &--6.721  & 8.522 &64&     5.0   & NIST \\
2318.508 &--0.538 &  3.104 &--6.384 &  8.749 &11&     5.2   & Kurucz \\
2319.751 &--0.403 &  3.104 &--6.619 &  8.624 &15&     5.2   & Kurucz \\
2326.451 &--0.970 &  1.322 &--6.466 &  8.533 &16&     5.2   & NIST \\
2341.208 & 0.173 &  3.604 &--6.612  & 8.635 &25&     5.1   & Kurucz \\
2394.523 & 0.165 &  1.680 &--6.633  & 8.545 &54&     5.1   & NIST \\
2416.135 & 0.170 &  1.859 &--6.628  & 8.521 &56&     5.2   & NIST \\
2510.874 &--0.260 &  1.680 &--6.649 &  8.547& 39&     5.2   & NIST \\
\hline
Mean:    &        &         &          & &&&5.12$\pm$0.15$\pm$0.19\\
\hline
Ni\,{\sc iii} & & & &&&&\\
1890.131 &--0.811 &  9.826 &--6.918  & 8.952 &13&     5.0   & Kurucz \\
2405.930 &--1.127 &  8.851 &--6.929  & 8.817 &7&     4.8   & Kurucz \\
2448.360 &--0.971 &  8.811 &--6.930  & 8.815 &15&     5.1   & Kurucz \\
2524.350 &--1.376 &  9.813 &--6.936  & 9.326 &6&     5.3   & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.05$\pm$0.21$\pm$0.19\\
\hline
Zn\,{\sc ii} & & & &&&&\\
2025.483 &--0.086 &  0.000 &--6.670 &  &Synth&     4.4   & NIST \\
\hline
Mean:    &        &         &          & &&&4.40$\pm$0.00$\pm$0.19\\
\hline
Y\,{\sc iii} & & & &&&&\\
2414.643 &--0.385 &  0.000 &  &  &Synth&    $<$1.6 & Pandey \\
2367.227 &--0.107 &  0.090 &  &  &Synth&    $<$1.4 & Pandey \\
\hline
Mean:    &        &         &          & &&&$<$1.40$\pm$0.00$\pm$0.18\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2620.570 & 0.560 &  2.422 &  &  &Synth&     2.2   & Pandey \\
2420.672 &--0.370 &  2.281 &  &  &Synth&    $<$2.5   & Pandey \\
2086.780 & 0.040 &  0.712 &  &  &Synth&    $<$2.2   & Pandey \\
2006.810 &--0.160 &  0.712 &  &  &Synth&     2.6   & Pandey \\
1863.972 &--0.500 &  0.000 &  &  &Synth&    $<$2.6   & Pandey \\
\hline
Mean:    &        &         &          & &&&$<$2.60$\pm$0.00$\pm$0.17\\
\hline
Ce\,{\sc iii} & & & &&&&\\
2603.591 & 0.310 &  2.003  &  &  &Synth&   $<$2.0 &  Pandey \\
\hline
Mean:    &        &         &          & &&&$<$2.00$\pm$0.00$\pm$0.13\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Optical lines used to derive elemental abundances for BD\,+10$^{\circ}$\,2179
with the model atmosphere (16400, 2.35, 6.5)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
H\,{\sc i} & & & &&&&\\
4101.734 &--0.753 & 10.150 &    &8.790 &Synth&     8.2   &Jeffery \\
4340.462 &--0.447 & 10.150 &    &8.790 &Synth&     8.2   &Jeffery \\
4861.323 &--0.020 & 10.150 &    &8.780 &Synth&     8.5   &Jeffery \\
\hline
Mean:    &        &         &          & &&&8.30$\pm$0.17$\pm$0.20\\
\hline
He\,{\sc i} & & & &&&&\\
3819.600 &--2.959 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3819.600 &--1.790 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3819.600 &--1.040 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3819.610 &--1.790 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3819.610 &--1.310 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3819.760 &--1.660 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3867.470 &--2.060 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3867.480 &--2.280 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3867.630 &--2.750 & 20.964 & &   &Synth&  11.54    & Jeffery \\
3871.790 &--1.851 & 21.218 & &   &Synth&  11.54    & Jeffery \\
3926.540 &--1.650 & 21.218 & &   &Synth&  11.54    & Jeffery \\
3935.910 &--2.780 & 21.218 & &   &Synth&  11.54    & Jeffery \\
3964.730 &--1.290 & 20.616 &--2.571 &  7.982 &Synth&  11.54    & Jeffery \\
4009.260 &--1.470 & 21.218 & &   &Synth&  11.54    & Jeffery \\
4026.200 &--0.370 & 20.964 & &   &Synth&  11.54    & Jeffery \\
4120.810 &--1.529 & 20.957 &--3.540 &  6.823 &Synth&  11.54    & Jeffery \\
4120.990 &--2.432 & 20.957 &--3.540 &  6.823 &Synth&  11.54    & Jeffery \\
4168.970 &--2.340 & 21.218 & &   &Synth&  11.54    & Jeffery \\
4168.970 &--2.319 & 21.211 &--3.062 &  8.827 &Synth&  11.54    & Jeffery \\
4437.550 &--2.018 & 21.211 &--3.463 &  8.826 &Synth&  11.54    & Jeffery \\
4471.500 & 0.053 & 20.964 &  &  &Synth&  11.54    & Jeffery \\
4713.140 &--1.071 & 20.957 &--4.007 &  7.015 &Synth&  11.54    & Jeffery \\
4713.370 &--1.975 & 20.957 &--4.007 &  7.015 &Synth&  11.54    & Jeffery \\
5015.680 &--0.818 & 20.609 &--4.109 &  8.351 &Synth&  11.54    & Jeffery \\
5047.740 &--1.588 & 21.211 &--3.830 &  8.833 &Synth&  11.54    & Jeffery \\
C\,{\sc i} & & & &&&&\\
4932.049 &--1.658 &  7.685 &--4.320 &  &13&     9.3   & WFD \\
5052.167 &--1.303 &  7.685 &--4.510 &  &28&     9.3   & WFD \\
\hline
Mean:    &        &         &          & &&&9.30$\pm$0.00$\pm$0.25\\
\hline
C\,{\sc ii} & & & &&&&\\
3918.980 &--0.533 & 16.333 &--5.042 &  8.788 &286&      9.4  & WFD \\
3920.690 &--0.232 & 16.334 &--5.043 &  8.787 &328&      9.4  & WFD \\
4017.272 &--1.031 & 22.899 & &   &43&      9.3  & WFD \\
4021.166 &--1.333 & 22.899 & &   &27&      9.3  & WFD \\
4306.330 &--1.684 & 21.150 &--4.692 &  8.484 &46&      9.5  & WFD \\
4307.581 &--1.383 & 20.150 & &   &77&      9.3  & WFD \\
4313.100 &--0.373 & 23.120 &--5.167 &  8.839 &83&      9.3  & WFD \\
4317.260 &--0.005 & 23.120 &--5.168 &  8.838 &113&      9.3  & WFD \\
4318.600 &--0.407 & 23.120 &--5.168 &  8.838 &80&      9.3  & WFD \\
4321.650 &--0.901 & 23.120 &--5.169 &  8.837 &45&      9.3  & WFD \\
4323.100 &--1.105 & 23.120 &--5.169 &  8.837 &45&      9.5  & WFD \\
4325.830 &--0.373 & 23.120 &--5.170 &  8.837 &Synth&      9.4  & WFD \\
4326.160 &--0.407 & 23.120 &--5.170 &  8.837 &Synth&      9.4  & WFD \\
4637.630 &--1.229 & 21.150 &--4.757 &  8.420 &75&      9.5  & WFD \\
4638.919 &--0.973 & 20.150 & &   &Synth&      9.2  & WFD \\
4639.068 &--1.928 & 20.150 & &   &Synth&      9.4  & WFD \\
4862.580 &--1.479 & 19.495 & &   &63&      9.1  & WFD \\
4867.066 &--1.781 & 19.495 & &   &35&      9.0  & WFD \\
5032.128 &--0.143 & 20.922 & &   &174&      9.5  & WFD \\
5035.943 &--0.399 & 20.920 & &   &113&      9.1  & WFD \\
5121.828 &--1.199 & 20.150 & &   &Synth&      9.2  & WFD \\
5122.085 &--0.530 & 20.845 & &   &Synth&      9.2  & WFD \\
5122.271 &--0.359 & 20.845 & &   &Synth&      9.2  & WFD \\
5125.208 &--1.597 & 20.150 & &   &51&      9.3  & WFD \\
5126.963 &--1.899 & 20.150 & &   &32&      9.3  & WFD \\
5132.947 &--0.211 & 20.701 & &   8.950 &Synth&      9.8? & WFD \\
5133.281 &--0.178 & 20.704 & &   8.950 &Synth&      9.8? & WFD \\
5137.257 &--0.911 & 20.701 & &   8.950 &91&      9.3  & WFD \\
5139.174 &--0.707 & 20.704 & &   8.950 &118&      9.4  & WFD \\
5143.495 &--0.212 & 20.704 & &   8.950 &166&      9.4  & WFD \\
5145.165 & 0.189 & 20.710 &  &  8.950 &207&      9.4  & WFD \\
5151.085 &--0.179 & 20.710 & &   8.950 &169&      9.4  & WFD \\
\hline
Mean:    &        &         &          & &&&9.32$\pm$0.12$\pm$0.04\\
\hline
C\,{\sc iii} & & & &&&&\\
4186.900 & 0.918 & 40.010 &--4.956 &  9.378 &19&     9.8   & WFD \\
4647.420 & 0.070 & 29.535 &--5.382 &  9.349 &51&     9.3   & WFD \\
4650.250 &--0.151 & 29.535 &--5.382&   9.348 &42&     9.3   & WFD \\
4651.470 &--0.629 & 29.535 &--5.383&   9.348 &27&     9.3   & WFD \\
\hline
Mean:    &        &         &          & &&&9.43$\pm$0.25$\pm$0.38\\
\hline
N\,{\sc ii} & & & &&&&\\
3842.180 &--0.692 & 21.150 &--5.011 &  9.239 &30&     8.0   & WFD \\
3955.851 &--0.813 & 18.466 & &   &68&     8.0   & WFD \\
3994.996 & 0.208 & 18.498 &--5.434  & 9.350 &139&     7.8   & WFD \\
4179.670 &--0.204 & 23.250& --4.454 &  9.042 &23&     8.0   & WFD \\
4227.740 &--0.061 & 21.600& --5.056 &  8.531 &42&     7.8   & WFD \\
4447.030 & 0.228 & 20.411 &--5.544  & 9.166 &75&     7.7   & WFD \\
4507.560 &--0.817 & 20.666&  &   9.330 &25&     8.0   & WFD \\
4601.480 &--0.428 & 18.468& --5.546 &  9.152 &79&     7.9   & WFD \\
4607.160 &--0.507 & 18.464& --5.547 &  9.151 &73&     7.9   & WFD \\
4613.870 &--0.665 & 18.468& --5.548 &  9.149 &61&     7.9   & WFD \\
4643.090 &--0.359 & 18.484& --5.553 &  9.144 &88&     7.9   & WFD \\
4654.531 &--1.404 & 18.497&  &   &20&     7.8   & WFD \\
4667.208 &--1.533 & 18.497&  &   &20&     8.0   & WFD \\
4674.908 &--1.463 & 18.497&  &   &19&     7.9   & WFD \\
4779.720 &--0.587 & 20.650& --5.358 &  9.590 &34&     8.0   & WFD \\
4781.190 &--1.308 & 20.650& --5.358 &  9.590 &9&     7.9   & WFD \\
4788.130 &--0.363 & 20.650& --5.359 &  9.589 &35&     7.8   & WFD \\
4810.310 &--1.084 & 20.660& --5.363 &  9.585 &17&     8.1   & WFD \\
4895.117 &--1.338 & 17.877&  &   &18&     7.6   & WFD \\
4994.360 &--0.164 & 25.500& --5.369 &  8.885 &Synth&     7.8   & WFD \\
4994.370 &--0.069 & 20.940& --5.430 &  9.340 &Synth&     7.8   & WFD \\
5001.134 & 0.263 & 20.646 &--5.470  & 8.450 &Synth&     7.9   & WFD \\
5001.474 & 0.441 & 20.654 &--5.470  & 8.430 &Synth&     7.9   & WFD \\
5002.700 &--1.022 & 18.480& --5.558 &  9.215 &42&     8.0   & WFD \\
5005.150 & 0.594 & 20.666 &--5.470  & 8.250 &Synth&     7.8   & WFD \\
5005.300 &--0.912 & 25.498&  &   8.830 &Synth&     7.7   & WFD \\
5007.328 & 0.171 & 20.940 &--5.430  & 9.330 &52&     7.7   & WFD \\
5010.620 &--0.607 & 18.470& --5.559 &  9.214 &71&     8.0   & WFD \\
5025.659 &--0.547 & 20.666& --5.470 &  8.430 &28&     7.9   & WFD \\
5045.090 &--0.407 & 18.460& --5.565 &  9.208 &87&     8.0   & WFD \\
\hline
Mean:    &        &         &          & &&&7.89$\pm$0.12$\pm$0.14\\
\hline
O\,{\sc ii} & & & &&&&\\
4072.157 & 0.552 & 25.643 &--4.952 &  8.460 &26&     7.4   & WFD \\
4185.449 & 0.604 & 28.351 &--4.921 &  8.463 &11&     7.5   & WFD \\
4189.789 & 0.717 & 28.354 &--4.921 &  8.462 &20&     7.9   & WFD \\
4336.860 &--0.763 & 22.973& --5.237&   9.008 &11&     7.5   & WFD \\
4345.567 &--0.346 & 22.979& --5.600&   8.960 &18&     7.4   & WFD \\
4349.426 & 0.060 & 22.993 &--5.238 &  9.008 &32&     7.4   & WFD \\
4366.888 &--0.348 & 22.993& --5.237&   9.007 &15&     7.3   & WFD \\
4414.901 & 0.172 & 23.435 &--5.202 &  9.604 &33&     7.5   & WFD \\
4416.973 &--0.077 & 23.413& --5.202&   9.604 &26&     7.5   & WFD \\
4641.817 & 0.055 & 22.973 &--5.248 &  9.008 &32&     7.5   & WFD \\
4649.143 & 0.308 & 22.993 &--5.248 &  9.008 &41&     7.5   & WFD \\
\hline
Mean:    &        &         &          & &&&7.49$\pm$0.15$\pm$0.23\\
\hline
Mg\,{\sc ii} & & & &&&&\\
4481.130 & 0.730 &  8.863 &--4.600  & 8.823 &Synth&     7.00  & NIST \\
4481.150 &--0.570 &  8.864&  &   &Synth&     7.00  & NIST \\
4481.330 & 0.575 &  8.863 &--4.600  & 8.823 &Synth&     7.00  & NIST \\
5264.140 &--0.138 & 11.569&  &   &25&     7.20  & NIST \\
\hline
Mean:    &        &         &          & &&&7.10$\pm$0.14$\pm$0.18\\
\hline
Al\,{\sc iii} & & & &&&&\\
4512.540 & 0.419 & 17.808 &--5.075 &  8.743 &41&     5.6    & NIST \\
4528.910 &--0.280 & 17.818& --5.078&   8.740 &Synth&     5.6    & NIST \\
4529.200 & 0.671 & 17.740 &--5.078 &  8.740 &Synth&     5.6    & NIST \\
\hline
Mean:    &        &         &          & &&&5.60$\pm$0.00$\pm$0.10\\
\hline
Si\,{\sc ii} & & & &&&&\\
3853.660 &--1.603 &  6.858 &--5.064 &  8.042 &44&     6.9    & NIST \\
3856.020 &--0.652 &  6.860 &--5.065 &  8.041 &99&     6.6    & NIST \\
3862.600 &--0.902 &  6.858 &--5.066 &  8.040 &72&     6.5    & NIST \\
4130.872 &--0.841 &  9.839 &--4.870 &  9.440 &Synth&     6.4    & NIST \\
4130.890 & 0.464 &  9.839 &--4.474  & 9.308 &Synth&     6.4    & NIST \\
5041.030 & 0.174 & 10.070 &--4.695  & 9.013 &45&     6.3    & NIST \\
5055.980 & 0.441 & 10.070 &--4.698  & 9.010 &79&     6.4    & NIST \\
\hline
Mean:    &        &         &          & &&&6.52$\pm$0.21$\pm$0.18\\
\hline
Si\,{\sc iii} & & & &&&&\\
3791.439 & 0.112 & 21.726 &  &  8.720 &Synth&     6.7    & NIST \\
3796.124 & 0.449 & 21.730 &  &  8.720 &Synth&     6.7    & NIST \\
3796.203 &--0.012 & 21.730&  &   8.720 &Synth&     6.7    & NIST \\
4552.620 & 0.292 & 19.018 &--5.062  &10.179 &145&     6.8    & NIST \\
4567.820 & 0.070 & 19.018 &--5.065  &10.179 &119&     6.8    & NIST \\
4574.760 &--0.406 & 19.018& --5.066 & 10.179 &72&     6.8    & NIST \\
\hline
Mean:    &        &         &          & &&&6.76$\pm$0.05$\pm$0.16\\
\hline
P\,{\sc iii} & & & &&&&\\
4222.198 & 0.205 & 14.610 &  &  &46&      5.2   & NIST \\
4246.720 &--0.121 & 14.610&   &  &34&      5.3   & NIST \\
\hline
Mean:    &        &         &          & &&&5.25$\pm$0.07$\pm$0.14\\
\hline
S\,{\sc ii} & & & &&&&\\
3998.790 & 0.061 & 16.180 &--5.347  & 8.603 &17&     6.6    & NIST \\
4153.100 & 0.617 & 15.880 &--5.600  & 8.634 &48&     6.5    & NIST \\
4162.700 & 0.777 & 15.880 &--5.602  & 8.632 &53&     6.45   & NIST \\
4257.379 & 0.359 & 17.451 &  &  9.240 &11&     6.5    & NIST \\
4463.581 &--0.022 & 15.944&  &   8.730 &16&     6.6    & NIST \\
4524.675 &--0.942 & 15.068&  &   9.100 &Synth&     6.6    & NIST \\
4524.950 & 0.169 & 15.000 &--5.694  & 9.265 &Synth&     6.6    & NIST \\
4815.552 & 0.088 & 13.672 &  &  8.870 &63&     6.5    & NIST \\
4819.445 &--0.500 & 16.092&  &   8.660 &Synth&     6.8    & NIST \\
4819.626 &--0.220 & 16.197& --5.330 &  8.930 &Synth&     6.8    & NIST \\
4824.059 & 0.026 & 16.265 &--5.330  & 8.880 &11&     6.5    & NIST \\
4885.648 &--0.614 & 14.002&  &   8.750 &21&     6.7    & NIST \\
4917.198 &--0.320 & 14.002&  &   8.760 &37&     6.7    & NIST \\
4942.473 &--0.959 & 13.584&  &   8.870 &9&     6.5    & NIST \\
5014.030 & 0.103 & 14.063 &--4.921  & 8.681 &52&     6.5    & NIST \\
5027.203 &--0.705 & 13.093&  &   &21&     6.5    & NIST \\
5103.300 &--0.108 & 13.668& --4.965 &  7.949 &28&     6.2    & NIST \\
\hline
Mean:    &        &         &          & &&&6.54$\pm$0.14$\pm$0.13\\
\hline
S\,{\sc iii} & & & &&&&\\
4253.590 & 0.358 & 18.244 &--5.778  & 9.238 &52&     6.5    & NIST \\
4284.990 & 0.093 & 18.363 &--5.785  & 9.238 &36&     6.5    & NIST \\
4361.527 &--0.399 & 18.244&  &  & 19&     6.5    & NIST \\
\hline
Mean:    &        &         &          & &&&6.50$\pm$0.00$\pm$0.20\\
\hline
Ar\,{\sc ii} & & & &&&&\\
4348.110 & 0.424 & 16.570 &--5.621 &  8.175 &39&     5.95   & NIST \\
4806.020 & 0.210 & 16.570 &--5.552 &  8.064 &28&     6.0    & NIST \\
4879.900 & 0.246 & 17.070 &--5.509 &  &31&     6.2    & NIST \\
\hline
Mean:    &        &         &          & &&&6.05$\pm$0.13$\pm$0.02\\
\hline
Ca\,{\sc ii} & & & &&&&\\
3968.469 &--0.179 &  0.000 &--5.520  & 8.190 &94&     5.2    & NIST \\
\hline
Mean:    &        &         &          & &&&5.20$\pm$0.00$\pm$0.30\\
\hline
Fe\,{\sc ii} & & & &&&&\\
5018.440 &--1.220 &  2.891& --6.580 &  8.490 &9&     6.1    & NIST \\
5169.033 &--0.870 &  2.891& --6.590 &  8.480 &20&     6.2    & NIST \\
\hline
Mean:    &        &         &          & &&&6.15$\pm$0.07$\pm$0.22\\
\hline
Fe\,{\sc iii} & & & &&&&\\
4395.755 &--2.595 &  8.256 &--6.690 &  9.060 &15&     6.3    & Kurucz \\
4419.596 &--2.218 &  8.241 &--6.690 &  9.060 &27&     6.2    & Kurucz \\
5073.903 &--2.557 &  8.653 &--6.690 &  9.060 &12&     6.3    & Kurucz \\
5086.701 &--2.590 &  8.659 &--6.690 &  9.060 &10&     6.3    & Kurucz \\
5127.387 &--2.218 &  8.659 &--6.690 &  9.060 &Synth&     6.2    & Kurucz \\
5127.631 &--2.564 &  8.659 &--6.690 &  9.060 &Synth&     6.2    & Kurucz \\
5156.111 &--2.018 &  8.641 &--6.690 &  9.060 &33&     6.3    & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.27$\pm$0.05$\pm$0.11\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Ultraviolet lines used to derive elemental abundances for V1920\,Cyg
with the model atmosphere (16300, 1.7, 15.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
He\,{\sc i} & & & &&&&\\
2652.566 &--1.410 &3.267   &  &  &Synth&    11.5  & Kurucz  \\
C\,{\sc ii} & & & &&&&\\
1988.530 &--2.123 & 16.333 &  &  &Synth&     9.4?   & WFD \\
2092.165 &--1.473 & 20.704 &  &  &Synth&    10.0?   & WFD \\
2137.896 &--0.735 & 16.333 &  &  &Synth&     9.2    & WFD \\
2137.926 &--1.690 & 16.333 &  &  &Synth&     9.2    & WFD \\
2188.375 &--1.014 & 20.922 &  &  &83&     9.6    & WFD \\
2269.688 &--0.810 & 22.537 &  &  &79&     9.9    & WFD \\
2401.759 &--1.353 & 16.332 &  &  8.770 &Synth&     9.6    & WFD \\
2402.399 &--1.052 & 16.333 &  &  8.770 &Synth&     9.6    & WFD \\
2426.620 &--2.913 & 18.046 &  &  &Synth&     9.6    & WFD \\
2426.650 &--2.214 & 18.046 &  &  &Synth&     9.6    & WFD \\
2426.710 &--1.959 & 18.046 &  &  &Synth&     9.6    & WFD \\
2574.770 &--0.620 & 18.046 &  &  &Synth&     9.7    & WFD \\
2574.865 &--0.470 & 18.046 &  &  &Synth&     9.7    & WFD \\
2574.865 &--1.770 & 18.046 &  &  &Synth&     9.7    & WFD \\
2640.533 &--0.689 & 22.528 &  &  8.080 &Synth&     9.9    & WFD \\
2640.583 &--0.483 & 22.529 &  &  8.080 &Synth&     9.9    & WFD \\
2640.893 &--0.299 & 22.533 &  &  8.080 &Synth&     9.9    & WFD \\
2641.393 &--0.136 & 22.537 &  &  8.080 &Synth&     9.7    & WFD \\
2641.534 &--1.086 & 22.529 &  &  8.080 &Synth&     9.7    & WFD \\
2642.333 &--0.972 & 22.533 &  &  8.080 &Synth&     9.8    & WFD \\
2669.833 &--2.663 & 18.046 &  &  &Synth&     9.7    & WFD \\
2669.866 &--1.964 & 18.046 &  &  &Synth&     9.7    & WFD \\
2669.935 &--1.709 & 18.046 &  &  &Synth&     9.7    & WFD \\
\hline
Mean:    &        &         &          & &&&6.66$\pm$0.19$\pm$0.04\\
\hline
C\,{\sc iii} & & & &&&&\\
1908.730 &--6.729 &  0.000 &    &2.640 &361&     9.7    & WFD \\
\hline
Mean:    &        &         &          & &&&9.70$\pm$0.00$\pm$0.56\\
\hline
N\,{\sc ii} & & & &&&&\\
2206.087 &--0.750 & 20.409 &  &  8.150 &Synth&     8.4?   & WFD \\
2316.488 &--1.006 & 20.654 &--4.740  & 8.140 &Synth&     8.6?   & WFD \\
2316.678 &--1.177 & 20.646 &--4.740  & 8.860 &Synth&     8.6?   & WFD \\
2317.038 &--0.846 & 20.666 &--4.740  & 8.120 &Synth&     8.6?   & WFD \\
Mg\,{\sc ii} & & & &&&&\\
2449.561 &--0.790 &  8.864 &  &  &Synth&     8.1?   & Kurucz \\
2449.561 &--2.090 &  8.864 &  &  &Synth&     8.1?   & Kurucz \\
2449.613 &--0.950 &  8.864 &  &  &Synth&     8.1?   & Kurucz \\
2660.754 &--0.480 &  8.864 &--3.510 &  &Synth&     8.0    & NIST \\
2660.756 &--1.780 &  8.864 &--3.510 &  &Synth&     8.0    & NIST \\
2660.818 &--0.630 &  8.864 &--3.510 &  &Synth&     8.0    & NIST \\
\hline
Mean:    &        &         &          & &&&8.00$\pm$0.00$\pm$0.33\\
\hline
Al\,{\sc ii} & & & &&&&\\
1990.533 & 0.640 &  7.421 &  &  &Synth&     5.5?   & NIST \\
Al\,{\sc iii} & & & &&&&\\
1935.840 & 0.730 & 14.377 &  &  &Synth&     6.3?   & NIST \\
1935.863 &--0.570 & 14.377 &  &  &Synth&     6.3?   & NIST \\
1935.949 & 0.570 & 14.377 &  &  &Synth&     6.3?   & NIST \\
Si\,{\sc ii} & & & &&&&\\
2072.015 &--0.432 &  6.858 &  &  8.400 &Synth&     7.5    & NIST \\
2072.695 &--1.572 &  6.859 &  &  8.400 &Synth&     7.3    & NIST \\
2072.700 &--0.272 &  6.859 &  &  8.410 &Synth&     7.3    & NIST \\
\hline
Mean:    &        &         &          & &&&7.40$\pm$0.14$\pm$0.25\\
\hline
Si\,{\sc iii} & & & &&&&\\
2559.196 & 0.730 & 20.552 &  &  9.750 &145&     7.25   & NIST \\
\hline
Mean:    &        &         &          & &&&7.25$\pm$0.00$\pm$0.29\\
\hline
Ti\,{\sc iii} & & & &&&&\\
2334.340 &--0.540 &  4.736 &--6.699 &  8.916 &127&     4.5    & NIST \\
2346.783 & 0.132 &  4.764 &--6.700  & 8.916 &224&     4.5    & NIST \\
2413.987 & 0.373 &  5.171 &--6.673  & 9.033 &237&     4.5    & NIST \\
2516.066 & 0.471 &  4.764 &--6.672  & 8.765 &271&     4.5    & NIST \\
2527.845 & 0.360 &  4.736 &--6.647  & 8.943 &Synth&     4.5?   & RU \\
2540.048 & 0.204 &  4.719 &--6.642  & 8.962 &222&     4.4    & RU \\
2567.556 &--0.137 &  4.719 &--6.630 &  9.013 &201&     4.6    & NIST \\
2580.443 &--0.526 &  4.764 &--6.653 &  8.838 &155&     4.7    & RU \\
\hline
Mean:    &        &         &          & &&&4.53$\pm$0.10$\pm$0.07\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2013.818 &--0.233 &  8.187 &--6.746 &  9.097 &Synth&     4.9    & Ekberg \\
2013.869 &--0.785 &  8.652 &--6.793 &  9.161 &Synth&     4.9    & Ekberg \\
2117.551 & 0.522 &  6.250 &--6.787  & 8.924 &Synth&     4.7    & Ekberg \\
2117.905 &--0.450 &  6.136 &--6.752 &  9.190 &Synth&     4.7    & Ekberg \\
2139.133 & 0.492 &  7.863 &--6.798  & 8.736 &153&     4.8    & Ekberg \\
2147.217 & 0.036 &  6.178 &--6.749  & 9.004 &157&     4.7    & Ekberg \\
2149.518 & 0.119 &  8.170 &--6.742  & 9.053 &104&     4.9    & Ekberg \\
2152.773 & 0.125 &  8.187 &--6.743  & 9.076 &Synth&     5.1    & Ekberg \\
2152.806 &--0.129 &  8.722 &--6.749 &  9.076 &Synth&     5.1    & Ekberg \\
2154.649 &--0.349 &  7.833 &--6.750 &  8.760 &123&     5.4    & Ekberg \\
2166.272 & 0.199 &  8.211 &--6.744  & 9.076 &112&     4.9    & Ekberg \\
2182.685 &--0.321 &  8.801 &--6.778 &  9.076 &Synth&     4.9    & Ekberg \\
2182.787 &--0.279 &  7.833 &--6.741 &  8.736 &Synth&     4.9    & Ekberg \\
2190.770 & 0.486 &  8.211 &--6.754  & 9.134 &162&     5.0    & Ekberg \\
2197.908 & 0.231 &  8.170 &--6.749  & 9.134 &Synth&     4.9    & Ekberg \\
2198.635 & 0.580 &  8.887 &--6.787  & 8.719 &Synth&     4.8    & Ekberg \\
2203.229 & 0.262 &  7.863 &--6.746  & 9.176 &122&     4.8    & Ekberg \\
2204.574 &--0.327 &  8.187 &--6.749 &  9.134 &46&     4.8    & Ekberg \\
2207.443 &--0.798 &  7.833 &--6.743 &  9.170 &19&     4.7    & Ekberg \\
2217.516 & 0.666 &  9.342 &--6.777  & 9.013 &110&     4.8    & Ekberg \\
2219.584 &--0.052 &  7.863 &--6.743 &  9.170 &83&     4.8    & Ekberg \\
2231.802 & 0.143 &  7.024 &--6.753  & 8.960 &185&     5.1    & Ekberg \\
2233.791 & 0.280 &  7.066 &--6.753  & 8.962 &215&     5.2    & Ekberg \\
2237.584 & 0.452 &  7.120 &--6.753  & 8.965 &209&     5.0    & Ekberg \\
2244.117 & 0.387 &  6.178 &--6.762  & 8.620 &296&     5.4    & Ekberg \\
2247.691 & 0.475 & 10.461 &--6.755  & 9.009 &43&     4.7    & Ekberg \\
2251.473 & 0.248 &  6.153 &--6.760  & 8.616 &228&     5.0    & Ekberg \\
2258.632 & 0.459 &  9.342 &--6.738  & 9.316 &85&     4.8    & Ekberg \\
2262.650 & 0.150 & 10.486 &--6.751  & 9.009 &48&     5.1    & Ekberg \\
2273.360 & 0.573 &  8.911 &--6.748  & 9.097 &127&     4.9    & Ekberg \\
2275.475 & 0.484 &  8.894 &--6.746  & 9.097 &Synth&     4.7    & Ekberg \\
2276.428 & 0.445 &  8.187 &--6.741  & 8.687 &Synth&     4.7    & Ekberg \\
2277.483 & 0.404 &  8.887 &--6.745  & 9.093 &73&     4.6    & Ekberg \\
2284.481 & 0.457 &  8.637 &--6.746  & 8.767 &137&     5.0    & Ekberg \\
2289.258 & 0.224 &  8.637 &--6.706  & 8.892 &73&     4.7    & Ekberg \\
2290.675 & 0.370 &  8.170 &--6.740  & 8.675 &147&     5.0    & Ekberg \\
2310.040 &--0.218 &  8.843 &--6.736 &  9.009 &Synth&     5.0    & Ekberg \\
2310.044 &--0.605 &  8.843 &--6.735 &  9.009 &Synth&     5.0    & Ekberg \\
2314.627 & 0.341 &  7.024 &--6.722  & 8.975 &198&     5.0    & Ekberg \\
2456.813 &--0.727 &  7.066 &--6.682 &  8.905 &78&     5.2    & Ekberg \\
2479.818 &--0.060 &  7.066 &--6.691 &  8.922 &110&     4.8    & Ekberg \\
2537.757 &--0.422 &  7.066 &--6.722 &  9.004 &101&     5.1    & Ekberg \\
2544.373 &--0.610 &  7.120 &--6.726 &  9.076 &77&     5.1    & Ekberg \\
2587.417 &--0.160 &  8.911 &--6.743 &  8.677 &60&     5.1    & Ekberg \\
\hline
Mean:    &        &         &          & &&&4.92$\pm$0.19$\pm$0.12\\
\hline
Mn\,{\sc iii} & & & &&&&\\
2069.044 & 0.554 &  7.846 &--6.802  & 8.696 &204&      4.5   & UR \\
2169.773 & 0.529 & 10.582 &--6.756  & 8.822 &117&      4.8   & UR \\
2176.882 & 0.435 & 10.564 &--6.755  & 8.810 &Synth&      4.8?  & UR \\
2215.233 & 0.095 &  8.873 &--6.739  & 9.021 &134&      4.8   & UR \\
2227.451 & 0.412 &  8.950 &--6.739  & 9.021 &178&      4.85  & UR \\
2409.301 &--0.269 &  8.950 &--6.743 &  8.859 &72&      4.7   & UR \\
\hline
Mean:    &        &         &          & &&&4.73$\pm$0.14$\pm$0.16\\
\hline
Fe\,{\sc ii} & & & &&&&\\
2348.115 &--0.472 &  0.232 &--6.788 &  8.615 &Synth&     6.4   & NIST \\
2348.303 &--0.210 &  0.083 &--6.585 &  8.486 &Synth&     6.4   & NIST \\
2379.276 &--0.992 &  0.301 &--6.788 &  8.615 &99&     6.7   & NIST \\
2380.762 &--0.692 &  0.083 &--6.588 &  8.484 &144&     6.6   & NIST \\
2384.387 &--1.105 &  0.387 &--6.788 &  8.614 &93&     6.8   & NIST \\
2388.630 &--0.180 &  0.048 &--6.601 &  8.535 &242&     6.7   & NIST \\
2395.626 & 0.333 &  0.048 &--6.599  & 8.539 &306&     6.7   & NIST \\
2399.242 &--0.139 &  0.083 &--6.602 &  8.533 &232&     6.6   & NIST \\
2404.887 & 0.072 &  0.083 &--6.601  & 8.535 &247&     6.5   & NIST \\
2406.662 &--0.255 &  0.107 &--6.602 &  8.531 &198&     6.5   & NIST \\
2410.520 &--0.105 &  0.107 &--6.602 &  8.533 &Synth&     6.4   & NIST \\
2411.069 &--0.377 &  0.121 &--6.603 &  8.531 &Synth&     6.4   & NIST \\
2413.311 &--0.415 &  0.121 &--6.602 &  8.531 &172&     6.5   & NIST \\
2428.365 & 0.380 &  3.903 &--6.577  & 8.540 &142&     6.9   & NIST \\
2432.874 & 0.600 &  4.076 &--6.583  & 8.610 &168&     6.9   & NIST \\
2439.302 & 0.540 &  3.153 &--6.586  & 8.528 &164&     6.6   & NIST \\
2460.440 & 0.760 &  5.484 &--5.824  & 8.957 &Synth&     6.8   & NIST \\
2461.284 & 0.270 &  3.230 &--6.589  & 8.515 &Synth&     6.7   & NIST \\
2461.862 & 0.374 &  3.221 &--6.585  & 8.521 &Synth&     6.65  & NIST \\
2503.875 & 0.360 &  3.768 &--6.566  & 8.740 &100&     6.6   & NIST \\
2533.628 & 0.180 &  2.657 &--6.634  & 8.473 &Synth&     6.9   & NIST \\
2534.419 &--0.050 &  2.692 &--6.657 &  8.479 &Synth&     6.9   & NIST \\
2535.362 & 0.105 &  5.571 &--6.629  & 8.728 &Synth&     6.95  & NIST \\
2535.486 &--0.380 &  2.807 &--6.644 &  8.509 &Synth&     6.95  & NIST \\
2562.536 &--0.050 &  0.986 &--6.593 &  8.528 &212&     6.7   & NIST \\
2570.849 & 0.010 &  3.814 &--6.646  & 8.699 &91&     6.9   & NIST \\
2587.945 & 0.148 &  4.154 &--6.607  & 8.583 &107&     7.0   & NIST \\
2591.543 &--0.510 &  1.040 &--6.593 &  8.528 &184&     7.0   & NIST \\
2592.785 & 0.530 &  4.076 &--6.627  & 8.465 &172&     7.0   & NIST \\
2598.370 &--0.102 &  0.048 &--6.687 &  8.462 &226&     6.5   & NIST \\
2611.874 &--0.045 &  0.048 &--6.686 &  8.464 &233&     6.4   & NIST \\
2619.075 &--0.556 &  2.807 &--6.665 &  8.612 &70&     6.9   & NIST \\
2621.670 &--0.995 &  0.121 &--6.688 &  8.462 &119&     6.7   & NIST \\
2628.294 &--0.448 &  0.121 &--6.688 &  8.462 &197&     6.6   & NIST \\
2666.637 & 0.170 &  3.425 &--6.608  & 8.528 &147&     6.9   & NIST \\
\hline
Mean:    &        &         &          & &&&6.71$\pm$0.19$\pm$0.33\\
\hline
Fe\,{\sc iii} & & & &&&&\\
1986.259 &--1.391 &  8.256 &--6.857 &  9.146 &150&     6.7  & Kurucz \\
2050.743 &--0.279 &  8.641 &--6.848 &  9.250 &287&     6.8  & Kurucz \\
2053.524 &--0.710 &  9.541 &--6.818 &  9.013 &167&     6.6  & Kurucz \\
2059.687 & 0.240 &  9.560 &--6.818  & 9.013 &308&     6.8  & Kurucz \\
2070.539 & 0.363 & 10.344 &--6.796  & 8.999 &290&     6.8  & Kurucz \\
2083.534 & 0.007 & 11.132 &--6.828  & 8.980 &225&     6.9  & Kurucz \\
2087.909 &--0.240 &  9.556 &--6.798 &  9.004 &Synth&     6.8  & Kurucz \\
2088.623 &--0.920 &  8.765 &--6.821 &  8.900 &Synth&     6.8  & Kurucz \\
2089.093 &--0.670 &  9.560 &--6.798 &  9.004 &Synth&     6.8  & Kurucz \\
2112.501 &--1.037 & 11.472 &--6.853 &  8.852 &88&     6.9  & Kurucz \\
2116.593 &--0.729 &  8.659 &--6.852 &  8.984 &241&     6.9  & Kurucz \\
2118.564 &--0.861 &  8.653 &--6.855 &  9.093 &212&     6.8  & Kurucz \\
2134.806 &--2.610 &  8.765 &--6.818 &  8.794 &Synth&     6.8  & Kurucz \\
2135.520 &--1.010 & 11.025 &--6.872 &  8.926 &Synth&     6.65 & Kurucz \\
2156.189 &--1.169 & 10.899 &--6.834 &  9.143 &82&     6.8  & Kurucz \\
2157.711 &--0.743 &  9.156 &--6.787 &  8.961 &203&     6.8  & Kurucz \\
2166.958 &--0.723 &  9.156 &--6.788 &  8.995 &193&     6.7  & Kurucz \\
2178.673 &--1.540 & 10.993 &--6.859 &  8.882 &39&     6.7  & Kurucz \\
2180.412 &--0.549 &  9.156 &--6.789 &  9.004 &228&     6.8  & Kurucz \\
2221.829 &--1.321 &  9.141 &--6.821 &  9.243 &141&     6.9  & Kurucz \\
2243.411 &--1.558 &  8.769 &--6.842 &  8.757 &127&     6.9  & Kurucz \\
2267.445 &--0.945 & 11.472 &--6.852 &  9.097 &93&     6.9  & Kurucz \\
2306.579 &--1.994 &  9.141 &--6.821 &  8.984 &54&     6.8  & Kurucz \\
2353.818 &--1.258 & 10.214 &--6.830 &  9.093 &80&     6.7  & Kurucz \\
2421.509 &--1.585 & 10.435 &--6.845 &  9.021 &52&     6.8  & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.79$\pm$0.08$\pm$0.14\\
\hline
Co\,{\sc iii} & & & &&&&\\
1942.366 &--0.302 &  5.914 &--6.857  & 8.739 &Synth&     4.4  & Kurucz \\
1942.506 & 0.012 &  9.086 &--6.859   &9.114 &Synth&     4.4  & Kurucz \\
1977.031 & 0.000 &  6.990 &--6.858   &9.212 &99&     4.4  & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.40$\pm$0.00$\pm$0.14\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2165.550 & 0.230 &  1.041 &--6.639  & 8.574 &181&     5.3  & NIST \\ 
2169.092 &--0.050 &  1.157 &--6.640 &  8.593 &145&     5.4  & NIST \\
2206.712 &--0.013 &  1.254 &--6.640 &  8.593 &145&     5.4  & NIST \\
2216.477 & 0.480 &  1.041 &--6.639  & 8.594 &220&     5.3  & NIST \\
2222.950 &--0.140 &  1.041 &--6.649 &  8.547 &137&     5.4  & NIST \\
2253.848 &--0.043 &  1.322 &--6.651 &  8.576 &154&     5.5  & NIST \\
2264.461 &--0.056 &  1.254 &--6.652 &  8.568 &172&     5.6  & NIST \\
2270.212 & 0.081 &  1.157 &--6.649  & 8.547 &184&     5.5  & NIST \\
2278.770 & 0.120 &  1.680 &--6.630  & 8.817 &126&     5.3  & NIST \\
2341.208 & 0.173 &  3.604 &--6.612  & 8.635 &53&     5.4  & NIST \\
2394.523 & 0.165 &  1.680 &--6.633  & 8.545 &168&     5.5  & NIST \\
2416.135 & 0.170 &  1.859 &--6.628  & 8.521 &158&     5.5  & NIST \\
2510.874 &--0.260 &  1.680 &--6.649 &  8.547 &99&     5.5  & NIST \\
\hline
Mean:    &        &         &          & &&&5.43$\pm$0.09$\pm$0.35\\
\hline
Ni\,{\sc iii} & & & &&&&\\
2405.930 &--1.127 &  8.851 &--6.929 &  8.817 &Synth&     5.65? & Kurucz \\ 
2448.360 &--0.971 &  8.811 &--6.930 &  8.815 &Synth&     5.76? & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.70$\pm$0.09$\pm$0.20\\
\hline
Zn\,{\sc ii} & & & &&&&\\
2025.483 &--0.086 &  0.000 &--6.670 &  &Synth&     4.5  & NIST \\
\hline
Mean:    &        &         &          & &&&4.50$\pm$0.00$\pm$0.39\\
\hline
Y\,{\sc iii} & & & &&&&\\
2414.643 &--0.385 &  0.000 &  &  &Synth&     3.3? & Pandey \\
2367.227 &--0.107 &  0.090 &  &  &Synth&     3.2  & Pandey \\
\hline
Mean:    &        &         &          & &&&3.20$\pm$0.07$\pm$0.31\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2664.269 & 0.380 &  3.108 &  &  &Synth&     3.8   & Pandey \\
2656.489 & 0.010 &  2.332 &  &  &Synth&     3.7   & Pandey \\
2643.806 & 0.290 &  2.422 &  &  &Synth&     3.7   & Pandey \\
2620.570 & 0.560 &  2.422 &  &  &Synth&     3.5?  & Pandey \\
2102.283 &--1.090 &  1.000 &  &  &Synth&     3.8   & Pandey \\
1863.972 &--0.500 &  0.000 &  &  &Synth&     3.55? & Pandey \\
\hline
Mean:    &        &         &          & &&&3.68$\pm$0.13$\pm$0.23\\
\hline
Ce\,{\sc iii} & & & &&&&\\
2603.591 & 0.310 &  2.003  &  &  &Synth&   $<$2.0 &  Pandey \\
\hline
Mean:    &        &         &          & &&&$<$2.00$\pm$0.00$\pm$0.21\\
\hline

\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Optical lines used to derive elemental abundances for V1920\,Cyg
with the model atmosphere (16330, 1.8, 20.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
H\,{\sc i} & & & &&&&\\
6562.852 &0.710  & 10.199 &  &  8.760 &$<$8&  $<$6.2   &Jeffery \\
\hline
Mean:    &        &         &          & &&&$<$6.20$\pm$0.00$\pm$0.16\\
\hline
He\,{\sc i} & & & &&&&\\
3819.600 &--2.959 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3819.600 &--1.790 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3819.600 &--1.040 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3819.610 &--1.790 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3819.610 &--1.310 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3819.760 &--1.660 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3867.470 &--2.060 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3867.480 &--2.280 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3867.630 &--2.750 & 20.964 & &   &Synth   &11.50    & Jeffery \\
3871.790 &--1.851 & 21.218 & &   &Synth   &11.50    & Jeffery \\
3926.540 &--1.650 & 21.218 & &   &Synth   &11.50    & Jeffery \\
3935.910 &--2.780 & 21.218 & &   &Synth   &11.50    & Jeffery \\
3964.730 &--1.290 & 20.616 &--2.571 &  7.982 &Synth   &11.50    & Jeffery \\
4009.260 &--1.470 & 21.218 & &   &Synth   &11.50    & Jeffery \\
4026.200 &--0.370 & 20.964 & &   &Synth   &11.50    & Jeffery \\
4120.810 &--1.529 & 20.957 &--3.540 &  6.823 &Synth   &11.50    & Jeffery \\
4120.990 &--2.432 & 20.957 &--3.540 &  6.823 &Synth   &11.50    & Jeffery \\
4168.970 &--2.340 & 21.218 & &   &Synth   &11.50    & Jeffery \\
4168.970 &--2.319 & 21.211 &--3.062 &  8.827 &Synth   &11.50    & Jeffery \\
4437.550 &--2.018 & 21.211 &--3.463 &  8.826 &Synth   &11.50    & Jeffery \\
4471.500 & 0.053 & 20.964 &  &  &Synth   &11.50    & Jeffery \\
4713.140 &--1.071 & 20.957 &--4.007 &  7.015 &Synth   &11.50    & Jeffery \\
4713.370 &--1.975 & 20.957 &--4.007 &  7.015 &Synth   &11.50    & Jeffery \\
5015.680 &--0.818 & 20.609 &--4.109 &  8.351 &Synth   &11.50    & Jeffery \\
5047.740 &--1.588 & 21.211 &--3.830 &  8.833 &Synth   &11.50    & Jeffery \\
C\,{\sc ii} & & & &&&&\\
3918.980 &--0.533 & 16.333 &--5.042  & 8.788 &444&      8.91  & WFD \\
3920.690 &--0.232 & 16.334 &--5.043  & 8.787 &458&      8.67  & WFD \\
4862.580 &--1.479 & 19.495 &  &  &68&      9.08  & WFD \\
4867.066 &--1.781 & 19.495 &  &  &57&      9.29  & WFD \\
5035.943 &--0.399 & 20.920 &  &  &263&      9.60  & WFD \\
5125.208 &--1.597 & 20.150 &  &  &88&      9.58  & WFD \\
5137.257 &--0.911 & 20.701 &  &  8.950 &248&      9.97  & WFD \\
5139.174 &--0.707 & 20.704 &  &  8.950 &287&      9.96  & WFD \\
5823.180 &--1.464 & 22.529 &  &  &41&      9.82  & WFD \\
5836.370 &--1.064 & 22.532 &  &  &70&      9.74  & WFD \\
5843.620 &--1.433 & 22.532 &  &  &44&      9.83  & WFD \\
5856.060 &--0.785 & 22.537 &  &  &116&      9.82  & WFD \\
\hline
Mean:    &        &         &          & &&&9.59$\pm$0.34$\pm$0.22\\
\hline
C\,{\sc iii} & & & &&&&\\
4647.420 & 0.070 & 29.535 &--5.382   &9.349 &200&     10.36? & WFD \\
\hline
Mean:    &        &         &          & &&&10.36$\pm$0.00$\pm$0.24\\
\hline
N\,{\sc ii} & & & &&&&\\
3842.180 &--0.692 & 21.150 &--5.011  & 9.239 &125&     8.91   & WFD \\
3955.851 &--0.813 & 18.466 &  &  &151&     8.40   & WFD \\
3994.996 & 0.208 & 18.498 &--5.434   &9.350 &365&     8.53   & WFD \\
4179.670 &--0.204 & 23.250 &--4.454  & 9.042 &60&     8.52   & WFD \\
4227.740 &--0.061 & 21.600 &--5.056  & 8.531 &134&     8.52   & WFD \\
4447.030 & 0.228 & 20.411 &--5.544   &9.166 &195&     8.29   & WFD \\
4507.560 &--0.817 & 20.666 &  &  9.330 &70&     8.51   & WFD \\
4601.480 &--0.428 & 18.468 &--5.546  & 9.152 &322&     9.00   & WFD \\
4607.160 &--0.507 & 18.464 &--5.547  & 9.151 &238&     8.65   & WFD \\
4613.870 &--0.665 & 18.468 &--5.548  & 9.149 &240&     8.82   & WFD \\
4643.090 &--0.359 & 18.484 &--5.553  & 9.144 &211&     8.37   & WFD \\
4654.531 &--1.404 & 18.497 &  &  &54&     8.30   & WFD \\
4779.720 &--0.587 & 20.650 &--5.358  & 9.590 &98&     8.56   & WFD \\
4781.190 &--1.308 & 20.650 &--5.358  & 9.590 &33&     8.57   & WFD \\
4788.130 &--0.363 & 20.650 &--5.359  & 9.589 &107&     8.41   & WFD \\
4895.117 &--1.338 & 17.877 &  &  &45&     7.97   & WFD \\
5005.150 & 0.594 & 20.666 &--5.470   &8.250 &252&     8.43   & WFD \\
5007.328 & 0.171 & 20.940 &--5.430   &9.330 &157&     8.36   & WFD \\
5025.659 &--0.547 & 20.666 &--5.470  & 8.430 &65&     8.26   & WFD \\
\hline
Mean:    &        &         &          & &&&8.49$\pm$0.24$\pm$0.17\\
\hline
O\,{\sc ii} & & & &&&&\\
4092.930 &--0.308 & 25.658  &--4.952 &  8.463 &122&    9.41    & WFD \\
4185.449 & 0.604 & 28.351  &--4.921  & 8.463 &143&    9.51    & WFD \\
4192.518 &--0.470 & 28.502  &--4.921 &  8.724 &46&    9.47    & WFD \\
4336.860 &--0.763 & 22.973  &--5.237 &  9.008 &209&    9.75    & WFD \\
4345.567 &--0.346 & 22.979  &--5.600 &  8.960 &260&    9.66    & WFD \\
4366.888 &--0.348 & 22.993  &--5.237 &  9.007 &280&    9.78    & WFD \\
4414.901 & 0.172 & 23.435  &--5.202  & 9.604 &390&    9.86    & WFD \\
4452.374 &--0.789 & 23.435  &--5.203 &  9.605 &200&    9.86    & WFD \\
4590.972 & 0.350 & 25.655  &--5.229  & 9.179 &272&    9.93    & WFD \\
4661.633 &--0.278 & 22.973  &--5.248 &  9.008 &306&    9.90    & WFD \\
4705.350 & 0.476 & 26.242  &--4.921  & 9.416 &173&    9.34    & WFD \\
4710.012 &--0.226 & 26.219  &--5.886 &  9.478 &117&    9.57    & WFD \\
4741.707 &--0.989 & 26.242  &--4.921 &  9.414 &44&    9.45    & WFD \\
4860.968 &--0.176 & 28.816  &--4.921 &  8.813 &52&    9.53    & WFD \\
4890.930 &--0.436 & 26.298  &--4.921 &  9.682 &100&    9.67    & WFD \\
4906.833 &--0.160 & 26.298  &--4.921 &  9.682 &122&    9.61    & WFD \\
4941.069 &--0.054 & 26.547  &--4.886 &  9.446 &135&    9.72    & WFD \\
4942.999 & 0.239 & 26.554  &--4.886  & 9.448 &195&    9.89    & WFD \\
\hline
Mean:    &        &         &          & &&&9.66$\pm$0.19$\pm$0.19\\
\hline
Mg\,{\sc ii} & & & &&&&\\
4481.130 & 0.730 &  8.863  &--4.600   &8.823 &Synth&    7.4     & NIST \\
4481.150 &--0.570 &  8.864  &  &  &Synth&    7.4     & NIST \\
4481.330 & 0.575 &  8.863  &--4.600   &8.823 &Synth&    7.4     & NIST \\
5264.140 &--0.138 & 11.569  &  &  &54&    7.75    & NIST \\
\hline
Mean:    &        &         &          & &&&7.58$\pm$0.25$\pm$0.38\\
\hline
Al\,{\sc iii} & & & &&&&\\
4512.540 & 0.419 & 17.808  &--5.075  & 8.743 &117&    6.15    & NIST \\
4528.910 &--0.280 & 17.818  &--5.078 &  8.740 &Synth&    6.15    & NIST \\
4529.200 & 0.671 & 17.740  &--5.078  & 8.740 &Synth&    6.15    & NIST \\
\hline
Mean:    &        &         &          & &&&6.15$\pm$0.00$\pm$0.17\\
\hline
Si\,{\sc ii} & & & &&&&\\
3862.600 &--0.902 &  6.858  &--5.066 &  8.040 &180&    7.20    & NIST \\
5055.980 & 0.441 & 10.070  &--4.698  & 9.010 &138&    6.78    & NIST \\
\hline
Mean:    &        &         &          & &&&6.99$\pm$0.30$\pm$0.42\\
\hline
Si\,{\sc iii} & & & &&&&\\
4552.620 & 0.292 & 19.018  &--5.062  &10.179 &488&    7.83    & NIST \\
4567.820 & 0.070 & 19.018  &--5.065  &10.179 &430&    7.88    & NIST \\
4574.760 &--0.406 & 19.018  &--5.066 & 10.179 &307&    7.92    & NIST \\
\hline
Mean:    &        &         &          & &&&7.88$\pm$0.05$\pm$0.22\\
\hline
P\,{\sc iii} & & & &&&&\\
4222.198 & 0.205 & 14.610  &  &  &177&     6.0    & NIST \\
4246.720 &--0.121 & 14.610  &  &  &118&     5.95   & NIST \\
\hline
Mean:    &        &         &          & &&&5.98$\pm$0.04$\pm$0.15\\
\hline
S\,{\sc ii} & & & &&&&\\
4162.700 & 0.777 & 15.880  &--5.602  & 8.632 &115&    6.95    & NIST \\
4257.379 & 0.359 & 17.451  &  &  9.240 &33&    7.28    & NIST \\
4259.146 & 0.514 & 17.446  &  &  &76&    7.51    & NIST \\
4815.552 & 0.088 & 13.672  &   & 8.870 &156&    7.06    & NIST \\
4824.059 & 0.026 & 16.265  &--5.330   &8.880 &35&    7.24    & NIST \\
4885.648 &--0.614 & 14.002  &  &  8.750 &69&    7.43    & NIST \\
4917.198 &--0.320 & 14.002  &  &  8.760 &104&    7.35    & NIST \\
5014.030 & 0.103 & 14.063  &--4.921   &8.681 &110&    6.98    & NIST \\
5027.203 &--0.705 & 13.093  &  &  &57&    7.12    & NIST \\
5103.300 &--0.108 & 13.668  &--4.965  & 7.949 &110&    7.05    & NIST \\
\hline
Mean:    &        &         &          & &&&7.20$\pm$0.19$\pm$0.38\\
\hline
S\,{\sc iii} & & & &&&&\\
4253.590 & 0.358 & 18.244  &--5.778  & 9.238 &230&    7.50    & NIST \\
4361.527 &--0.399 & 18.244 &  &   &70&    7.11    & NIST \\
4364.730 &--0.710 & 18.240 & --5.181 & 10.102 &53&    7.20    & NIST \\
\hline
Mean:    &        &         &          & &&&7.27$\pm$0.20$\pm$0.13\\
\hline
Ar\,{\sc ii} & & & &&&&\\
4806.020 & 0.210 & 16.570  &--5.552  & 8.064 &56&    6.4     & NIST \\
4879.900 & 0.246 & 17.070  &--5.509 &  &71&    6.65    & NIST \\
\hline
Mean:    &        &         &          & &&&6.53$\pm$0.18$\pm$0.22\\
\hline
Ca\,{\sc ii} & & & &&&&\\
3933.663 & 0.134 &  0.000  &--5.520  & 8.200 &324&    5.80    & NIST \\
3968.469 &--0.179 &  0.000 & --5.520 &  8.190 &223&    5.75    & NIST \\
\hline
Mean:    &        &         &          & &&&5.78$\pm$0.04$\pm$0.24\\
\hline
Fe\,{\sc ii} & & & &&&&\\
5018.440 &--1.220 &  2.891  &--6.580  & 8.490 &24&    6.70    & NIST \\
5169.033 &--0.870 &  2.891  &--6.590  & 8.480 &30&    6.44    & NIST \\
\hline
Mean:    &        &         &          & &&&6.57$\pm$0.18$\pm$0.51\\
\hline
Fe\,{\sc iii} & & & &&&&\\
4419.596 &--2.218 &  8.241  &--6.690  & 9.060 &86&    6.67    & Kurucz \\
5086.701 &--2.590 &  8.659  &--6.690  & 9.060 &36&    6.75    & Kurucz \\
5156.111 &--2.018 &  8.641  &--6.690  & 9.060 &114&    6.82    & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.75$\pm$0.08$\pm$0.07\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Ultraviolet lines used to derive elemental abundances for HD\,124448
with the model atmosphere (16100, 2.3, 10.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
C\,{\sc ii} & & & &&&&\\
2092.165 &--1.473 & 20.704  &  &  &35&    9.42  & WFD \\
2137.896 &--0.735 & 16.333  &  &  &Synth&    9.21  & WFD \\
2137.926 &--1.690 & 16.333  &  &  &Synth&    9.21  & WFD \\
2188.375 &--1.014 & 20.922  &  &  &63&    9.52?  & WFD \\
2269.688 &--0.810 & 22.537  &  &  &26&    9.22  & WFD \\
2574.770 &--0.620 & 18.046  &  &  &Synth&    9.21  & WFD \\
2574.865 &--0.470 & 18.046  &  &  &Synth&    9.21  & WFD \\
2574.865 &--1.770 & 18.046  &  &  &Synth&    9.21  & WFD \\
2640.533 &--0.689 & 22.528  &  &  8.080 &Synth&    9.22  & WFD \\
2640.583 &--0.483 & 22.529  &  &  8.080 &Synth&    9.22  & WFD \\
2640.893 &--0.299 & 22.533  &  &  8.080 &Synth&    9.22  & WFD \\
2642.333 &--0.972 & 22.533  &  &  8.080 &28&    9.41?  & WFD \\
2669.833 &--2.663 & 18.046  &  &  &Synth&    9.41  & WFD \\
2669.866 &--1.964 & 18.046  &  &  &Synth&    9.41  & WFD \\
2669.935 &--1.709 & 18.046  &  &  &Synth&    9.41  & WFD \\
\hline
Mean:    &        &         &          & &&&9.33$\pm$0.13$\pm$0.14\\
\hline
C\,{\sc ii} & & & &&&&\\
1908.730 &--6.729 &  0.000  &  &  2.640 &150&    8.82  & WFD \\
2162.926 & 0.604 & 34.280  &  & 10.020 &23&    9.59  & WFD \\
\hline
Mean:    &        &         &          & &&&9.21$\pm$0.55$\pm$0.50\\
\hline
N\,{\sc ii} & & & &&&&\\
2142.775 &--6.359 &  0.016  &  &  &Synth&    8.3?  & WFD \\
2316.488 &--1.006 & 20.654  &--4.740  & 8.140 &Synth&    9.0?  & WFD \\
2316.678 &--1.177 & 20.646  &--4.740  & 8.860 &Synth&    9.0?  & WFD \\
2317.038 &--0.846 & 20.666  &--4.740  & 8.120 &Synth&    9.0?  & WFD \\
Mg\,{\sc ii} & & & &&&&\\
2449.561 &--0.790 &  8.864  &  &  &Synth&     7.55 & Kurucz \\
2449.561 &--2.090 &  8.864  &  &  &Synth&     7.55 & Kurucz \\
2449.613 &--0.950 &  8.864  &  &  &Synth&     7.55 & Kurucz \\
2660.754 &--0.480 &  8.864  &--3.510 &  &Synth&     7.45 & NIST \\
2660.756 &--1.780 &  8.864  &--3.510 &  &Synth&     7.45 & NIST \\
2660.818 &--0.630 &  8.864  &--3.510 &  &Synth&     7.45 & NIST \\
\hline
Mean:    &        &         &          & &&&7.50$\pm$0.07$\pm$0.17\\
\hline
Al\,{\sc ii} & & & &&&&\\
1990.533 & 0.640 &  7.421  &  &  &187&    6.3  & NIST \\
\hline
Mean:    &        &         &          & &&&6.30$\pm$0.00$\pm$0.25\\
\hline
Al\,{\sc iii} & & & &&&&\\
1935.840 & 0.730 & 14.377  &  &  &Synth&    6.1? & NIST \\
1935.863 &--0.570 & 14.377 &   &  &Synth&    6.1? & NIST \\
1935.949 & 0.570 & 14.377  &  &  &Synth&    6.1? & NIST \\
Si\,{\sc ii} & & & &&&&\\
2072.015 &--0.432 &  6.858  &    &8.400 &Synth&    7.4    & NIST \\  
2072.695 &--1.572 &  6.859  &  &  8.400 &Synth&    7.1    & NIST \\
2072.700 &--0.272 &  6.859  &  &  8.410 &Synth&    7.1    & NIST \\
2225.248 &--0.570 &  9.505  &  &  &8&    6.56?  & Kurucz \\
2501.988 &--0.510 &  9.839  &--3.850  & 9.410 &32&    7.06   & NIST \\
\hline
Mean:    &        &         &          & &&&7.19$\pm$0.19$\pm$0.19\\
\hline
Si\,{\sc iii} & & & &&&&\\
2559.196 & 0.730 & 20.552  &   & 9.750 &64&    6.9    & NIST \\        
\hline
Mean:    &        &         &          & &&&6.90$\pm$0.00$\pm$0.32\\
\hline
Ti\,{\sc iii} & & & &&&&\\
2580.443 &--0.526 &  4.764  &--6.653   &8.838 &107&    4.8    & RU \\
\hline
Mean:    &        &         &          & &&&4.80$\pm$0.00$\pm$0.13\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2100.492 &--0.442 &  6.211  &--6.705 &  8.905 &101&    5.17   & Ekberg \\
2106.820 &--0.445 &  6.153  &--6.725 &  8.912 &93&    5.07   & Ekberg \\
2141.189 & 0.483 &  6.250  &--6.756  & 9.134 &190&    5.36   & Ekberg \\
2147.217 & 0.036 &  6.178  &--6.749  & 9.004 &128&    4.98   & Ekberg \\
2149.518 & 0.119 &  8.170  &--6.742  & 9.053 &88&    5.14   & Ekberg \\
2154.649 &--0.349 &  7.833  &--6.750 &  8.760 &65&    5.24   & Ekberg \\
2166.272 & 0.199 &  8.211  &--6.744  & 9.076 &94&    5.15   & Ekberg \\
2190.770 & 0.486 &  8.211  &--6.754  & 9.134 &111&    5.05   & Ekberg \\
2204.574 &--0.327 &  8.187  &--6.749 &  9.134 &38&    4.98   & Ekberg \\
2207.443 &--0.798 &  7.833  &--6.743 &  9.170 &24&    5.07   & Ekberg \\
2226.678 & 0.654 &  6.250  &--6.765  & 8.631 &207&    5.51   & Ekberg \\
2230.594 &--0.853 &  8.652  &--6.731 &  9.009 &15&    5.16   & Ekberg \\
2258.632 & 0.459 &  9.342  &--6.738  & 9.316 &71&    5.03   & Ekberg \\
2273.360 & 0.573 &  8.911  &--6.748  & 9.097 &85&    4.94   & Ekberg \\
2284.481 & 0.457 &  8.637  &--6.746  & 8.767 &92&    5.05   & Ekberg \\
2289.258 & 0.224 &  8.637  &--6.706  & 8.892 &80&    5.15   & Ekberg \\
2314.627 & 0.341 &  7.024  &--6.722  & 8.975 &153&    5.32   & Ekberg \\
2531.023 &--0.412 &  7.024  &--6.718 &  8.934 &73&    5.21   & Ekberg \\
2544.373 &--0.610 &  7.120  &--6.726 &  9.076 &53&    5.20   & Ekberg \\
\hline
Mean:    &        &         &          & &&&5.15$\pm$0.14$\pm$0.15\\
\hline
Mn\,{\sc ii} & & & &&&&\\
2556.573 & 0.036 &  3.420  &--6.621 &  8.620 &11&    5.01   & Kurucz \\
2558.606 & 0.248 &  3.418  &--6.617 &  8.654 &17&    5.01   & Kurucz \\
2632.356 & 0.409 &  3.421  &--6.594 &  8.462 &18&    4.79   & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.94$\pm$0.13$\pm$0.26\\
\hline
Mn\,{\sc iii} & & & &&&&\\
1947.516 &--0.285 &  7.780  &--6.820 &  8.814 &65&     4.54  & UR \\
2066.372 & 0.542 & 10.548  &--6.806  & 8.703 &75&     4.75  & UR \\
2073.372 & 0.682 & 12.056  &--6.805  & 8.776 &63&     4.96  & UR \\
2169.773 & 0.529 & 10.582  &--6.756  & 8.822 &96&     5.06  & UR \\
2211.952 & 0.264 & 11.742  &--6.787  & 8.902 &33&     4.86  & UR \\
2409.301 &--0.269 &  8.950  &--6.743 &  8.859 &60&     4.95  & UR \\
\hline
Mean:    &        &         &          & &&&4.85$\pm$0.19$\pm$0.17\\
\hline
Fe\,{\sc ii} & & & &&&&\\
1932.485 &--0.821 &  2.642  &--6.769 &  8.613 &101&      7.26  & NIST \\
2048.491 &--1.166 &  2.580  &--6.769 &  8.732 &73&      7.29  & NIST \\
2110.734 &--0.902 &  2.342  &--6.773 &  8.803 &73&      6.94  & NIST \\
2253.127 &--1.470 &  0.048  &--6.603 &  8.491 &93&      6.89  & NIST \\
2279.916 &--1.517 &  0.048  &--6.601 &  8.476 &106&      7.01  & NIST \\
2380.762 &--0.692 &  0.083  &--6.588 &  8.484 &161&      6.94  & NIST \\
2384.387 &--1.105 &  0.387  &--6.788 &  8.614 &134&      7.11  & NIST \\
2406.662 &--0.255 &  0.107  &--6.602 &  8.531 &216&      7.39  & NIST \\  
2411.069 &--0.377 &  0.121  &--6.603 &  8.531 &170&      6.78  & NIST \\
2413.311 &--0.415 &  0.121  &--6.602 &  8.531 &212&      7.49  & NIST \\
2428.365 & 0.380 &  3.903  &--6.577  & 8.540 &153&      7.14  & NIST \\
2439.302 & 0.540 &  3.153  &--6.586  & 8.528 &155&      6.74  & NIST \\ 
2461.284 & 0.270 &  3.230  &--6.589  & 8.515 &137&      6.81  & NIST \\
2533.628 & 0.180 &  2.657  &--6.634  & 8.473 &193&      7.54  & NIST \\
2570.849 & 0.010 &  3.814  &--6.646  & 8.699 &128&      7.19  & NIST \\
2592.785 & 0.530 &  4.076  &--6.627  & 8.465 &172&      7.39  & NIST \\
2598.370 &--0.102 &  0.048 & --6.687 &  8.462 &229&      7.54  & NIST \\
2619.075 &--0.556 &  2.807 & --6.665 &  8.612 &105&      6.80  & NIST \\
2621.670 &--0.995 &  0.121 & --6.688 &  8.462 &131&      6.74  & NIST \\
2628.294 &--0.448 &  0.121 & --6.688 &  8.462 &215&      7.32  & NIST \\
2666.637 & 0.170 &  3.425  &--6.608  & 8.528 &154&      7.04  & NIST \\
\hline
Mean:    &        &         &          & &&&7.13$\pm$0.26$\pm$0.26\\
\hline
Fe\,{\sc iii} & & & &&&&\\
1986.259 &--1.391 &  8.256  &--6.857 &  9.146 &151&    7.31  & Kurucz \\
2050.743 &--0.279 &  8.641  &--6.848 &  9.250 &196&    6.94  & Kurucz \\
2059.687 & 0.240 &  9.560  &--6.818  & 9.013 &212&    7.00  & Kurucz \\
2070.539 & 0.363 & 10.344  &--6.796  & 8.999 &246&    7.61  & Kurucz \\
2116.593 &--0.729 &  8.659  &--6.852 &  8.984& 176&    7.16  & Kurucz \\
2157.711 &--0.743 &  9.156  &--6.787 &  8.961& 152&    7.04  & Kurucz \\
2243.411 &--1.558 &  8.769  &--6.842 &  8.757& 102&    7.16  & Kurucz \\
2306.579 &--1.994 &  9.141  &--6.821 &  8.984& 57&    7.21  & Kurucz \\
2421.509 &--1.585 & 10.435  &--6.845 &  9.021& 46&    7.12  & Kurucz \\
\hline
Mean:    &        &         &          & &&&7.17$\pm$0.20$\pm$0.18\\
\hline
Co\,{\sc ii} & & & &&&&\\
2286.151 & 0.530 &  0.415  &--6.617 &  8.588 &72&    4.47  & NIST \\   
2307.856 & 0.350 &  0.500  &--6.621 &  8.565 &71&    4.67  & NIST \\
2347.400 &--0.210 &  0.614 & --6.676&   8.531& 21&    4.58  & Salih \\
2397.383 & 0.163 &  1.217  &--6.623 &  8.745 &39&    4.75  & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.62$\pm$0.12$\pm$0.29\\
\hline
Co\,{\sc iii} & & & &&&&\\
1942.366 &--0.302 &  5.914  &--6.857 &  8.739 &Synth&    4.5   & Kurucz \\
1942.506 & 0.012 &  9.086  &--6.859  & 9.114 &Synth&    4.5   & Kurucz \\
1971.889 &--0.530 &  7.042 & --6.843 &  9.220& 43&    4.7   & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.60$\pm$0.14$\pm$0.23\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2128.578 &--0.870 &  1.254  &--6.617 &  8.653 &72&    5.57  & NIST \\
2138.582 &--1.138 &  1.157  &--6.644 &  8.590 &59&    5.66  & NIST \\
2165.550 & 0.230 &  1.041  &--6.639  & 8.574 &171&    5.51  & NIST \\
2169.092 &--0.050 &  1.157 & --6.640 &  8.593 &149&    5.53  & NIST \\
2177.361 &--0.348 &  3.079 & --6.610 &  8.589 &71&    5.68  & Kurucz \\
2179.992 &--0.965 &  2.865 & --6.642 &  8.576 &38&    5.84  & Kurucz \\
2183.217 & 0.290 &  6.616  &--5.865  & 9.036 &27&    5.71  & Kurucz \\
2184.602 &--0.081 &  1.322 & --6.649 &  8.587 &135&    5.45  & NIST \\
2206.712 &--0.013 &  1.254 & --6.640 &  8.593 &149&    5.53  & NIST \\
2210.379 &--0.540 &  1.157 & --6.639 &  8.574 &113&    5.61  & NIST \\
2213.195 &--0.442 &  2.950 & --6.642 &  8.576 &62&    5.64  & Kurucz \\
2222.950 &--0.140 &  1.041 & --6.649 &  8.547 &145&    5.53  & NIST \\
2253.848 &--0.043 &  1.322 & --6.651 &  8.576 &144&    5.53  & NIST \\
2265.346 &--1.456 &  3.079 & --6.642 &  8.576 &14&    5.90  & Kurucz \\
2270.212 & 0.081 &  1.157  &--6.649  & 8.547 &164&    5.62  & NIST \\
2278.770 & 0.120 &  1.680  &--6.630  & 8.817 &132&    5.35  & NIST \\
2300.096 & 0.143 &  2.865  &--6.642  & 8.603 &96&    5.37  & Kurucz \\
2302.478 & 0.318 &  4.029  &--6.638  & 8.893 &74&    5.38  & Kurucz \\
2303.853 &--0.331 &  3.669 & --6.576 &  9.049 &53&    5.68  & Kurucz \\
2305.239 &--0.677 &  3.073 & --6.384 &  8.749 &42&    5.68  & Kurucz \\
2319.751 &--0.403 &  3.104 & --6.619 &  8.624 &74&    5.78  & Kurucz \\
2356.403 &--0.850 &  1.859 & --6.630 &  8.817 &63&    5.67  & NIST \\
2392.581 &--0.760 &  3.073 & --6.642 &  8.603 &33&    5.63  & NIST \\
2394.523 & 0.165 &  1.680  &--6.633  & 8.545 &141&    5.44  & NIST \\
2510.874 &--0.260 &  1.680 & --6.649 &  8.547 &104&    5.46  & NIST \\
2545.899 &--0.916 &  1.859 & --6.652 &  8.568 &56&    5.67  & NIST \\
\hline
Mean:    &        &         &          & &&&5.59$\pm$0.14$\pm$0.28\\
\hline
Ni\,{\sc iii} & & & &&&&\\
1868.199 &--1.042 &  9.888  &--6.932  & 8.923 &48&    5.96  & Kurucz \\
1909.087 &--0.878 &  9.731  &--6.896  & 9.167 &48&    5.76  & Kurucz \\
2448.360 &--0.971 &  8.811  &--6.930  & 8.815 &50&    5.76  & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.83$\pm$0.14$\pm$0.20\\
\hline
Y\,{\sc iii} & & & &&&&\\
2414.643 &--0.385 &  0.000  &  &  &Synth&    2.15  & Pandey \\
2367.227 &--0.107 &  0.090  &  &  &Synth&    2.20  & Pandey \\
\hline
Mean:    &        &         &          & &&&2.18$\pm$0.04$\pm$0.22\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2664.269 & 0.380 &  3.108  &  &  &Synth&    2.85  & Pandey \\
2656.489 & 0.010 &  2.332  &  &  &Synth&    2.50  & Pandey \\
2643.806 & 0.290 &  2.422  &  &  &Synth&    2.70  & Pandey \\
\hline
Mean:    &        &         &          & &&&2.68$\pm$0.18$\pm$0.16\\
\hline
Ce\,{\sc iii} & & & &&&&\\
2603.591 & 0.310 &  2.003  &  &  &Synth&   $<$1.8 &  Pandey \\
\hline
Mean:    &        &         &          & &&&$<$1.80$\pm$0.00$\pm$0.14\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Optical lines used to derive elemental abundances for HD\,124448
with the model atmosphere (15500, 1.9, 12.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
H\,{\sc i} & & & &&&&\\
6562.852 &0.710  & 10.199 &    &8.760 &$<$21&  $<$6.3   &Jeffery \\
\hline
Mean:    &        &         &          & &&&$<$6.30$\pm$0.00$\pm$0.20\\
\hline
He\,{\sc i} & & & &&&&\\
6678.150 &0.330  & 21.218 &--4.520 &  &Synth& 11.53     &Kurucz \\
C\,{\sc ii} & & & &&&&\\
5537.609 &--1.793 & 19.495 &  &  8.940 &45& 8.98      & WFD \\
6578.052 &--0.026 & 14.449 &--4.340  & 9.070 &598& 9.13      & WFD \\
6582.882 &--0.327 & 14.449 &--4.340  & 9.070 &548& 9.18      & WFD \\
6800.688 &--0.343 & 20.710 &  &  8.930 &109& 8.92      & WFD \\
6812.281 &--1.300 & 20.710 &  &  8.930 &50& 9.30      & WFD \\
7115.633 & 0.339 & 22.533 &   & 8.080 &122& 9.04      & WFD \\
7119.910 & 0.503 & 22.537 &   & 8.080 &113& 8.80      & WFD \\
\hline
Mean:    &        &         &          & &&&9.05$\pm$0.17$\pm$0.06\\
\hline
N\,{\sc ii} & & & &&&&\\
5710.766 &--0.518 & 18.483 &--4.410  & 9.140 &150& 8.55      & WFD \\
5931.782 & 0.052 & 21.153 &--4.450   &9.590 &84& 8.34      & WFD \\
6242.411 &--0.053 & 23.475 &    &9.560 &60& 9.00      & WFD \\
\hline
Mean:    &        &         &          & &&&8.63$\pm$0.34$\pm$0.18\\
\hline
Mg\,{\sc ii} & & & &&&&\\
7877.054 & 0.390 &  9.996 &  &  &273& 7.86      & NIST \\
\hline
Mean:    &        &         &          & &&&7.86$\pm$0.00$\pm$0.32\\
\hline
Al\,{\sc ii} & & & &&&&\\
6231.718 & 0.390 & 13.073 &  &  &75& 6.72      & NIST \\
6243.355 & 0.650 & 13.076 &  &  &69& 6.41      & NIST \\
\hline
Mean:    &        &         &          & &&&6.57$\pm$0.22$\pm$0.31\\
\hline
Al\,{\sc iii} & & & &&&&\\
5722.730 &--0.068 & 15.643 &  &  &156& 6.51      & NIST \\
\hline
Mean:    &        &         &          & &&&6.51$\pm$0.00$\pm$0.13\\
\hline
Si\,{\sc ii} & & & &&&&\\
6347.109 & 0.230 &  8.121 &--4.030   &9.090 &277& 6.92      & NIST \\
\hline
Mean:    &        &         &          & &&&6.92$\pm$0.00$\pm$0.38\\
\hline
Si\,{\sc iii} & & & &&&&\\
5739.734 &--0.160 & 19.722 &   & 9.090 &133& 7.50      & NIST \\
\hline
Mean:    &        &         &          & &&&7.50$\pm$0.00$\pm$0.23\\
\hline
S\,{\sc ii} & & & &&&&\\
5212.579 & 0.320 & 15.068 &   & 9.190 &121& 6.94      & NIST \\
5453.790 & 0.480 & 13.672 &   & 8.850 &236& 6.96      & NIST \\
5473.603 &--0.180 & 13.584 & &   8.870& 101& 6.80      & NIST \\
\hline
Mean:    &        &         &          & &&&6.90$\pm$0.09$\pm$0.26\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Ultraviolet lines used to derive elemental abundances for PV\,Tel
with the model atmosphere (13750, 1.6, 9.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
C\,{\sc ii} & & & &&&&\\
2137.896 &--0.735 & 16.333  &  &  &Synth&    9.13  & WFD \\
2137.926 &--1.690 & 16.333  &  &  &Synth&    9.13  & WFD \\
2509.124 &--0.767 & 13.716  &  &  9.680 &348&    9.53  & WFD \\
\hline
Mean:    &        &         &          & &&&9.33$\pm$0.28$\pm$0.04\\
\hline
C\,{\sc iii} & & & &&&&\\
1908.730 &--6.729 &  0.000  &  &  2.640 &184&    9.59  & WFD \\
\hline
Mean:    &        &         &          & &&&9.59$\pm$0.28$\pm$0.25\\
\hline
Mg\,{\sc ii} & & & &&&&\\
2660.754 &--0.480 &  8.864  &--3.510 &  &Synth&   8.0? & NIST \\
2660.756 &--1.780 &  8.864  &--3.510 &  &Synth&   8.0? & NIST \\
2660.818 &--0.630 &  8.864  &--3.510 &  &Synth&   8.0? & NIST \\
Al\,{\sc iii} & & & &&&\\
1935.840 & 0.730 & 14.377  &  &  &Synth&  6.1   & NIST \\  
1935.863 &--0.570 & 14.377  &  &  &Synth&  6.1   & NIST \\
1935.949 & 0.570 & 14.377  &  &  &Synth&  6.1   & NIST \\
\hline
Mean:    &        &         &          & &&&6.10$\pm$0.00$\pm$0.03\\
\hline
Si\,{\sc ii} & & & &&&&\\
2554.530 &--0.200 & 10.415  &  &  &Synth&  6.7   & Kurucz \\
2659.779 &--0.560 & 10.415  &  &  &Synth&  7.0?  & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.85$\pm$0.21$\pm$0.33\\
\hline
Ti\,{\sc ii} & & & &&&&\\
1908.205 & 0.010 &  0.028  &--6.434  & 8.581 &77&  5.0   & Kurucz \\
2230.926 &--0.191 &  1.084 & --6.445 &  8.389 &60&  5.4   & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.20$\pm$0.28$\pm$0.43\\
\hline
Cr\,{\sc ii} & & & &&&&\\
2021.582 &--0.468 &  3.104  &--6.716 &  8.613 &37&  5.17  & Kurucz \\
2147.165 &--1.010 &  2.543  &--6.759 &  8.428 &9&  4.74  & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.96$\pm$0.30$\pm$0.41\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2041.713 &--0.698 &  8.894  &--6.800 &  9.176& 28&  5.26  & Ekberg \\
2082.012 & 0.143 & 10.475  &--6.794  & 9.090 &36&  5.17  & Ekberg \\
2105.590 &--0.290 &  6.178 & --6.715 &  8.922& 136&  5.08  & Ekberg \\
2106.820 &--0.445 &  6.153 & --6.725 &  8.912& 123&  5.08  & Ekberg \\
2114.894 & 0.392 &  6.211  &--6.780  & 9.004 &185&  5.06  & Ekberg \\
2141.189 & 0.483 &  6.250  &--6.756  & 9.134 &177&  4.86  & Ekberg \\
2149.518 & 0.119 &  8.170  &--6.742  & 9.053 &102&  5.11  & Ekberg \\
2152.773 & 0.125 &  8.187  &--6.743  & 9.076 &102&  5.11  & Ekberg \\
2154.649 &--0.349 &  7.833 & --6.750 &  8.760& 81&  5.22  & Ekberg \\
2273.360 & 0.573 &  8.911  &--6.748  & 9.097 &79&  4.72  & Ekberg \\
2284.481 & 0.457 &  8.637  &--6.746  & 8.767 &114&  5.11  & Ekberg \\
2289.258 & 0.224 &  8.637  &--6.706  & 8.892 &93&  5.12  & Ekberg \\
2290.675 & 0.370 &  8.170  &--6.740  & 8.675 &123&  5.11  & Ekberg \\
2544.373 &--0.610 &  7.120 & --6.726 &  9.076& 86&  5.30  & Ekberg \\
2564.774 &--0.370 &  9.273 & --6.718 &  8.768& 27&  5.16  & Ekberg \\
2616.517 &--0.317 &  8.894 & --6.741 &  8.687& 40&  5.05  & Ekberg \\
\hline
Mean:    &        &         &          & &&&5.10$\pm$0.14$\pm$0.08\\
\hline
Mn\,{\sc ii} & & & &&&&\\
2532.773 &--0.355 &  4.071 & --6.572&   8.682 &32& 5.09   & Kurucz \\    
2558.606 & 0.248 &  3.418  &--6.617 &  8.654 &117& 5.17   & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.13$\pm$0.07$\pm$0.40\\
\hline
Mn\,{\sc iii} & & & &&&&\\
2031.515 &--0.310 &  7.758  &--6.784 &  9.233 &107& 4.81   & Kurucz \\
2048.949 & 0.686 & 10.582  &--6.812  & 8.705 &98& 4.84   & Kurucz \\
2052.739 & 0.198 & 11.704  &--6.801  & 9.057 &27& 4.79   & Kurucz \\
2194.839 &--0.315 & 11.704 & --6.749 &  9.004& 11& 4.89   & Kurucz \\
\hline
Mean:    &        &         &          & &&&4.83$\pm$0.04$\pm$0.06\\
\hline
Fe\,{\sc ii} & & & &&&&\\
1876.215 &--1.332 &  2.642  &--6.769 &  8.629 &118& 6.85   & NIST \\
1888.734 & 0.174 &  2.580  &--6.769  & 8.820 &217& 6.79   & NIST \\
1932.485 &--0.821 &  2.642 & --6.769 &  8.613& 172& 7.03   & NIST \\
1978.507 &--0.869 &  6.729 & --6.492 &  8.861& 14& 6.68   & NIST \\
1994.857 & 0.016 &  6.567  &--5.860  & 8.726 &102& 6.90   & NIST \\
2048.491 &--1.166 &  2.580 & --6.769 &  8.732& 139& 6.85   & NIST \\
2110.734 &--0.902 &  2.342 & --6.773 &  8.803& 179& 7.01   & NIST \\
2124.209 &--1.137 &  7.636 & --5.765 &  8.900& Synth& 6.65   & NIST \\
2160.795 &--2.169 &  2.635 & --6.539 &  8.494& 54& 6.97   & NIST \\
2172.058 &--1.128 &  7.940 & --5.845 &  8.933& Synth& 6.87   & NIST \\
2196.012 &--1.274 &  3.425 & --6.685 &  8.759& 101& 6.88   & NIST \\
2205.018 &--1.420 &  3.387 & --6.583 &  8.580& 87& 6.87   & NIST \\
2253.127 &--1.470 &  0.048 & --6.603 &  8.491& 227& 7.39   & NIST \\
2273.959 &--0.216 &  7.697 & --5.757 &  8.944& 49& 7.01   & NIST \\
2279.916 &--1.517 &  0.048 & --6.601 &  8.476& 219& 7.24   & NIST \\
2309.470 &--0.094 &  7.549 & --5.842 &  8.979& 40& 6.71   & NIST \\
2321.691 &--0.999 &  2.807 & --6.628 &  8.718& 147& 6.85   & NIST \\
2384.387 &--1.105 &  0.387 & --6.788 &  8.614& 248& 7.49   & NIST \\
2427.200 & 0.354 &  7.920  &--5.836  & 9.032 &83& 6.91   & NIST \\
2441.130 &--0.122 &  5.484 & --5.821 &  8.953& 130& 6.89   & NIST \\
2508.342 & 0.410 &  6.223  &--6.596  & 8.473 &147& 6.88   & NIST \\
2531.872 & 0.301 &  8.744  &--5.528  & 9.043 &74& 7.22   & NIST \\
2636.697 &--1.310 &  4.738 & --6.611 &  8.806& 85& 7.19   & NIST \\
2642.978 &--1.159 &  6.803 & --6.603 &  8.827& 35& 7.32   & NIST \\
\hline
Mean:    &        &         &          & &&&6.98$\pm$0.22$\pm$0.43\\
\hline
Fe\,{\sc iii} & & & &&&&\\
1912.917 &--0.620 &  8.256  &--6.855 &  9.241 &205&  7.19  & Kurucz \\
1916.510 &--0.098 & 10.308  &--6.885 &  8.818 &178&  7.11  & Kurucz \\
1920.187 &--0.156 & 10.311  &--6.883 &  8.770 &175&  7.13  & Kurucz \\
1924.531 &--0.013 &  9.541  &--6.867 &  9.121 &211&  7.19  & Kurucz \\
1932.817 &--0.185 & 10.335  &--6.884 &  8.927 &178&  7.20  & Kurucz \\
2006.266 &--0.732 &  8.256  &--6.841 &  8.897 &198&  7.20  & Kurucz \\
2008.469 &--0.565 &  8.256  &--6.838 &  8.702 &201&  7.09  & Kurucz \\
2076.322 &--0.973 & 11.147  &--6.830 &  9.140 &95&  7.25  & Kurucz \\
2092.951 &--0.014 & 11.211  &--6.814 &  9.064 &155&  7.03  & Kurucz \\
2096.426 &--0.780 &  8.659  &--6.848 &  8.794 &184&  7.19  & Kurucz \\
2151.780 & 0.058 & 10.899  &--6.806  & 8.791 &167&  7.01  & Kurucz \\
\hline
Mean:    &        &         &          & &&&7.14$\pm$0.09$\pm$0.10\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2127.774 &--1.165 &  3.073  &--6.612 &  8.635 &114&  5.74  & Kurucz \\
2131.262 &--1.575 &  1.041  &--6.610 &  8.606 &150&  5.72  & Kurucz \\
2163.205 & 0.055 &  6.728  &--5.879  & 9.036 &92&  5.80  & Kurucz \\
2165.550 & 0.230 &  1.041  &--6.639  & 8.574 &265&  5.69  & NIST \\
2205.548 & 0.870 &  6.633  &--5.889  & 9.048 &164&  5.77  & Kurucz \\
2225.772 & 0.413 &  6.871  &--5.878  & 9.052 &92&  5.50  & Kurucz \\
2229.781 & 0.038 &  6.996  &--5.863  & 9.046 &60&  5.60  & Kurucz \\
2265.346 &--1.456 &  3.079 & --6.642 &  8.576& 117&  6.06  & Kurucz \\
2272.864 &--0.037 &  8.522 & --5.911 &  9.110& 18&  5.63  & Kurucz \\
2274.725 &--0.500 &  3.073 & --6.637 &  8.754& 169&  5.74  & Kurucz \\
2302.478 & 0.318 &  4.029  &--6.638  & 8.893 &184&  5.53  & Kurucz \\
2303.853 &--0.331 &  3.669 & --6.576 &  9.049& 165&  5.75  & Kurucz \\
2552.617 & 0.087 &  9.413  &--5.799  & 9.098 &16&  5.82  & Kurucz \\
2615.049 & 0.193 &  6.856  &--5.796  & 8.907 &111&  5.79  & Kurucz \\
2646.900 &--0.292 &  6.764 & --5.799 &  8.922& 75&  5.90  & Kurucz \\
2655.344 &--0.486 &  7.077 & --5.797 &  8.954& 46&  5.91  & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.75$\pm$0.14$\pm$0.30\\
\hline
Y\,{\sc iii} & & & &&&&\\
2414.643 &--0.385 &  0.000  &  &  &Synth&  2.85  & Pandey \\
\hline
Mean:    &        &         &          & &&&2.85$\pm$0.00$\pm$0.35\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2006.810 &--0.160 &  0.712  &  &  &Synth& 2.85?   & Pandey \\
2086.780 & 0.040 &  0.712  &  &  &Synth& 2.90?   & Pandey \\
2448.886 & 0.130 &  2.422  &  &  &Synth& 2.90?   & Pandey \\
2643.806 & 0.290 &  2.422  &  &  &Synth& 3.10   & Pandey \\
\hline
Mean:    &        &         &          & &&&3.10$\pm$0.11$\pm$0.23\\
\hline
Ce\,{\sc iii} & & & &&&&\\
2603.591  &0.310  &  2.003  &  &  &Synth& $<$1.71& Pandey \\
\hline
Mean:    &        &         &          & &&&$<$1.71$\pm$0.00$\pm$0.16\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Ultraviolet lines used to derive elemental abundances for  LS\,IV-1$^{\circ}$\,2
with the model atmosphere (12750, 1.75, 10.0)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
C\,{\sc ii} & & & &&&&\\
2137.896 &--0.735 & 16.333  &  &  &Synth&    9.3  & WFD \\
2137.926 &--1.690 & 16.333  &  &  &Synth&    9.3  & WFD \\
2509.124 &--0.767 & 13.716  &  &  9.680 &445&    9.7  & WFD \\
\hline
Mean:    &        &         &          & &&&9.50$\pm$0.28$\pm$0.06\\
\hline
Mg\,{\sc ii} & & & &&&&\\
2660.754 &--0.480 &  8.864  &--3.510 &  &Synth&    6.9  & NIST \\
2660.756 &--1.780 &  8.864  &--3.510 &  &Synth&    6.9  & NIST \\
2660.818 &--0.630 &  8.864  &--3.510 &  &Synth&    6.9  & NIST \\
\hline
Mean:    &        &         &          & &&&6.90$\pm$0.00$\pm$0.42\\
\hline
Si\,{\sc ii} & & & &&&&\\
2544.045 &--0.700 & 10.390  &  &  &Synth& 6.2?    & Kurucz \\
2554.530 &--0.200 & 10.415  &  &  &81& 6.2     & Kurucz \\
2659.779 &--0.560 & 10.415  &  &  &Synth& 6.1?    & Kurucz \\
\hline
Mean:    &        &         &          & &&&6.20$\pm$0.00$\pm$0.33\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2289.258 & 0.224 &  8.637  &--6.706  & 8.892 &116& 5.1     & Ekberg \\
2290.675 & 0.370 &  8.170  &--6.740  & 8.675 &155& 5.1     & Ekberg \\
2544.373 &--0.610 &  7.120 & --6.726 &  9.076&73& 4.9     & Ekberg \\
\hline
Mean:    &        &         &          & &&&5.03$\pm$0.12$\pm$0.10\\
\hline
Fe\,{\sc ii} & & & &&&&\\
2321.691 &--0.999 &  2.807  &--6.628  & 8.718 &206& 6.3     & NIST \\
2427.200 & 0.354 &  7.920 & --5.836 &  9.032 &71& 6.0     & NIST \\
2441.130 &--0.122 &  5.484&  --5.821 &  8.953 &144& 6.0     & NIST \\
2508.342 & 0.410 &  6.223 & --6.596  & 8.473 &145& 5.8     & NIST \\
2531.872 & 0.301 &  8.744 & --5.528  & 9.043 &60& 6.3     & NIST \\
2636.697 &--1.310 &  4.738&  --6.611 &  8.806& Synth& 6.3?    & NIST \\
2642.978 &--1.159 &  6.803&  --6.603 &  8.827& 40& 6.6     & NIST \\
\hline
Mean:    &        &         &          & &&&6.17$\pm$0.29$\pm$0.61\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2646.900 &--0.292 &  6.764  &--5.799 &  8.922 &68&  5.0    & Kurucz \\
2648.718 &--2.576 &  1.859  &--6.667 &  8.531 &93&  5.3    & Kurucz \\
2655.344 &--0.486 &  7.077  &--5.797 &  8.954 &45&  5.1    & Kurucz \\
\hline
Mean:    &        &         &          & &&&5.13$\pm$0.15$\pm$0.65\\
\hline
Y\,{\sc iii} & & & &&&&\\
2414.643 &--0.385 &  0.000  &  &  &Synth&  1.4  & Pandey \\
\hline
Mean:    &        &         &          & &&&1.40$\pm$0.00$\pm$0.43\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2448.886 & 0.130 &  2.422  &  &  &Synth& 2.25  & Pandey \\
2643.806 & 0.290 &  2.422  &  &  &Synth& 2.25  & Pandey \\
2656.489 & 0.010 &  2.332  &  &  &Synth& 2.15  & Pandey \\
\hline
Mean:    &        &         &          & &&&2.22$\pm$0.06$\pm$0.33\\
\hline
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{8}
%\tablewidth{0pc}
%\setcounter{table} { }
\tablecaption{Ultraviolet lines used to derive elemental abundances for  FQ\,Aqr
with the model atmosphere (8750, 0.30, 7.5)}
\tablehead{
\multicolumn{1}{l}{Ion} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\multicolumn{1}{l}{$\lambda$(\AA)} & \multicolumn{1}{c}{log $gf$} & \multicolumn{1}{c}{$\chi$(eV)} &
\multicolumn{1}{c}{$\Gamma_{el}$} & \multicolumn{1}{c}{$\Gamma_{rad}$} &
\multicolumn{1}{c}{$W_{\lambda}$(m\AA)} &
\multicolumn{1}{c}{log $\epsilon$} & \multicolumn{1}{c}{Ref $^a$} \\
}
\startdata
C\,{\sc ii} & & & &&&&\\
2018.379    &    --1.492    &    16.333 &  &  8.600 &Synth& 9.3?   & WFD \\
N\,{\sc ii} & & & &&&&\\
2142.775    &    --6.359    &   0.016   &  &  &Synth& 6.7?   & WFD \\
Mg\,{\sc ii} & & & &&&&\\
2660.754    &    --0.48     &   8.864   &--3.510 &  &Synth& 6.0    & NIST \\  
2660.756    &    --1.78     &   8.864   &--3.510 &  &Synth& 6.0    & NIST \\
2660.818    &    --0.63     &   8.864   &--3.510 &  &Synth& 6.0    & NIST \\
Al\,{\sc ii} & & & &&&&\\
1990.533    &     0.64     &   7.421   &  &  &Synth& 4.7?   & NIST  \\
Si\,{\sc i} & & & &&&&\\
1850.672    &    --0.10     &   0.028 &--5.230 &  8.520 &251&   6.16 &    Luck  \\
1851.783    &    --1.653    &   0.781 &  &  &114&   6.16 &    Luck  \\
1875.817    &    --2.450    &   0.010 &--5.750 &  8.370 &82&   6.16 &    Luck  \\
1893.252    &    --1.12     &   0.781 &--3.960 &  8.620 &163&   6.16 &    Luck  \\
1988.994    &    --0.830    &   0.028 &--5.510 &  7.960 &Synth&   6.10 &    Luck  \\
2082.021    &    --1.90     &   0.781 &--4.890 &  7.800 &80&   5.96 &    Luck  \\
2124.122    &     0.20     &   0.781 &--5.940  & 8.860 &238&   5.57 &    Luck  \\
\hline
Mean:    &        &         &          & &&&6.04$\pm$0.22$\pm$0.53\\
\hline
Si\,{\sc ii} & & & &&&&\\
1904.285    &    --0.80     & 12.526  &  &  &26&   6.20 &    Artru \\
1941.689    &    --0.59     & 10.390  &  &  &101&   5.87 &    Artru \\
1949.582    &    --0.334    & 10.415  &  &  &129&   5.97 &    Artru \\
\hline
Mean:    &        &         &          & &&&6.01$\pm$0.17$\pm$0.01\\
\hline
Ca\,{\sc ii} & & & &&&&\\
2197.787    &    --1.359    &  3.123  &--5.036 &  8.491 &Synth&   4.4? &    Kurucz  \\
2208.611    &    --1.06     &  3.105  &--5.036 &  8.498 &Synth&   4.2? &    Kurucz  \\
\hline
Mean:    &        &         &          & &&&4.30$\pm$0.14...\\
\hline
Cr\,{\sc ii} & & & &&&&\\
1881.519    &    --0.836    &  4.143  &--6.479 &  8.367 &91&   3.40 &    Kurucz \\
1883.369    &    --1.295    &  2.706  &--6.731 &  8.675 &123&   3.30 &    Kurucz \\
1949.209    &    --0.066    &  6.641  &--5.513 &  9.079 &Synth&   3.60 &    Kurucz \\
1955.952    &    --0.966    &  4.316  &--6.561 &  8.508 &92&   3.60 &    Kurucz \\
2002.989    &    --1.025    &  2.544  &--6.745 &  8.522 & 187&   3.60 &    Kurucz \\
2041.038    &    --1.142    &  2.544  &--6.760 &  8.614 &174&   3.50 &    Kurucz \\
2061.058    &    --0.673    &  4.476  &--6.638 &  8.662 &109&   3.50 &    Kurucz \\
2140.525    &    --1.001    &  2.483  &--6.596 &  8.584 &218&   3.79 &    Kurucz \\
2150.126    &    --0.713    &  2.544  &--6.759 &  8.456 &229&   3.70 &    Kurucz \\
2156.243    &    --0.896    &  3.887  &--6.673 &  8.599 &151&   3.70 &    Kurucz \\
2196.818    &    --0.708    &  4.042  &--6.821 &  8.633 &162&   3.70 &    Kurucz \\
\hline
Mean:    &        &         &          & &&&3.57$\pm$0.14$\pm$0.19\\
\hline
Cr\,{\sc iii} & & & &&&&\\
2106.82     &    --0.445    &  6.153  &--6.725 &  8.912& 59&   3.50 &    Ekberg  \\
2114.894    &     0.392    &  6.211  &--6.780  & 9.004 &132&   3.57 &    Ekberg  \\
2120.391    &    --0.577    &  6.153  &--6.759 &  9.152& 49&   3.51 &    Ekberg  \\
2147.217    &     0.036    &  6.178  &--6.749  & 9.004 & 106&   3.59 &    Ekberg  \\
2149.518    &     0.119    &  8.170  &--6.742  & 9.053 &37&   3.62 &    Ekberg  \\
\hline
Mean:    &        &         &          & &&&3.56$\pm$0.05$\pm$0.15\\
\hline
Mn\,{\sc ii} & & & &&&&\\
1920.014    &    --1.529    &  1.809  &--6.736 &  8.534 &Synth&   3.20 &    Kurucz   \\
1969.236    &    --0.357    &  4.310  &--6.642 &  8.743 &Synth&   3.50 &    Kurucz   \\
2076.208    &     0.016    &  4.801  &--6.726  & 8.583 &Synth&   3.60 &    Kurucz   \\
\hline
Mean:    &        &         &          & &&&3.43$\pm$0.21$\pm$0.15\\
\hline
Mn\,{\sc iii} & & & &&&&\\
1972.869    &    --0.623    &  7.81   &--6.784 &  8.859 &Synth&   3.40? & Kurucz \\
2044.34     &     0.271    & 12.953  &  &  &Synth&   3.50? & UR  \\
2044.556    &     0.013    &  7.81   &--6.783  & 9.233 &Synth&   3.50? & UR  \\
\hline
Mean:    &        &         &          & &&&3.47$\pm$0.06$\pm$0.13\\
\hline
Fe\,{\sc ii} & & & &&&&\\
1873.747    &    --3.586    &  1.724  &--6.733 &  8.699 &139&   5.69  &   Kurucz  \\
1883.002    &    --3.144    &  3.814  &--6.633 &  8.614 &62&   5.68  &   Kurucz  \\
1886.740    &    --3.933    &  0.986  &--6.667 &  8.603 &131&   5.48  &   Kurucz  \\
1978.507    &    --0.869    &  6.729  &--6.492 &  8.861 &116&   5.55  &   Kurucz  \\
1981.988    &    --2.546    &  2.807  &--6.394 &  8.747 &Synth&   5.39  &   Kurucz  \\
1982.007    &    --1.498    &  7.128  &--5.185 &  8.210 &Synth&   5.39  &   Kurucz  \\
1996.539    &    --2.539    &  1.964  &--6.785 &  8.644 &200&   5.48  &   Kurucz  \\
2030.640    &    --1.934    &  2.844  &--6.579 &  8.595 &211&   5.53  &   Kurucz  \\
2044.993    &    --3.786    &  2.657  &--6.566 &  8.740 &83&   5.78  &   Kurucz  \\
2046.509    &    --3.458    &  1.671  &--6.732 &  8.496 &173&   5.78  &   Kurucz  \\
2059.456    &    --2.955    &  3.153  &--6.585 &  8.622 &Synth&   5.57  &   Kurucz  \\
2059.620    &    --1.295    &  7.473  &--5.852 &  8.295 &Synth&   5.57  &   Kurucz  \\
2062.788    &    --2.584    &  2.030  &--6.785 &  8.543 &193&   5.38  &   Kurucz  \\
2085.871    &    --2.047    &  3.814  &--6.637 &  8.682 &Synth&   5.79  &   Kurucz  \\
2085.921    &    --0.801    &  7.697  &--5.526 &  8.943 &Synth&   5.79  &   Kurucz  \\
2099.424    &    --2.249    &  3.267  &--6.585 &  8.622 &Synth&   5.38  &   Kurucz \\
2099.489    &    --1.587    &  4.495  &--6.632 &  8.702 &Synth&   5.38  &   Kurucz  \\
2101.008    &    --2.184    &  3.245  &--6.603 &  8.820 &Synth&   5.60  &   Kurucz \\
2115.434    &    --1.236    &  5.569  &--6.584 &  8.640 &Synth&   5.40  &   Kurucz \\
2122.022    &    --2.997    &  3.221  &--6.395 &  8.747 &117&   5.58  &   Kurucz \\
2172.044    &    --1.421    &  4.793  &--5.845 &  8.933 &164&   5.38  &   Kurucz \\
2181.372    &    --2.479    &  3.387  &--6.685 &  8.759 &Synth&   5.38  &   Kurucz \\
2181.473    &    --2.053    &  4.818  &--5.845 &  8.932 &Synth&   5.38  &   Kurucz \\
2194.863    &    --2.926    &  2.583  &--6.632 &  8.747 &157&   5.48  &   Kurucz \\
2197.263    &    --2.747    &  3.339  &--6.580 &  8.703 &159&   5.78  &   Kurucz \\
2202.163    &    --2.569    &  3.425  &--6.564 &  8.679 &132&   5.38  &   Kurucz \\
2205.078    &    --2.123    &  3.387  &--6.577 &  8.540 &177&   5.38  &   Kurucz  \\
2209.034    &    --0.058    &  4.768  &--5.859 &  8.972 &274&   5.39  &   Kurucz  \\
\hline
Mean:    &        &         &          & &&&5.53$\pm$0.15$\pm$0.12\\
\hline
Fe\,{\sc iii} & & & &&&&\\
1886.756    &     0.262    &  7.869  &--6.855  & 9.158 &162&   5.26  &   Kurucz  \\
1896.814    &     0.48     &  9.900  &--6.850  & 9.230 &125&   5.48  &   NIST \\
1904.407    &    --0.523    &  8.659 & --6.870 &  8.981& 96&   5.44  &   Kurucz \\
1923.881    &    --0.184    &  8.241 & --6.848 &  9.250& 138&   5.47  &   Kurucz \\
1951.007    &     0.52     &  8.765  &--6.852  & 9.238 &Synth&   5.41  &   NIST \\
1951.324    &    --0.75     &  8.765 & --6.852 &  9.233& Synth&   5.41  &   NIST \\
1966.740    &     0.413    & 10.993  &--6.868  & 8.852 &75&   5.30  &   Kurucz \\
2042.239    &    --0.45     & 10.228 & --6.826 &  8.768& 46&   5.37  &   Kurucz  \\
2059.687    &     0.240    &  9.560  &--6.818  & 9.013 &116&   5.36  &   NIST  \\
2091.471    &    --0.88     & 10.371 & --6.827 &  8.768& 22&   5.40  &   Kurucz  \\
2103.809    &     0.130    &  8.769  &--6.791  & 9.009 &Synth&   5.40  &   NIST    \\
2116.593    &    --0.729    &  8.659 & --6.852 &  8.984& 83&   5.39  &   Kurucz  \\
\hline
Mean:    &        &         &          & &&&5.39$\pm$0.06$\pm$0.23\\
\hline
Co\,{\sc ii} & & & &&&&\\
1920.703    &    --1.499    &   1.685 &--6.774 &  8.610 &84&   2.77  &   Kurucz \\
2038.657    &    --1.131    &   1.662 &--6.786 &  8.632 &158&   3.07  &   Kurucz \\
2098.548    &    --2.103    &   2.203 &--6.645 &  8.594 &61&   3.37  &   Kurucz \\
2636.068    &    --0.539    &   3.408 &--6.645 &  8.594 &124&   2.87  &   Kurucz \\
\hline
Mean:    &        &         &          & &&&3.02$\pm$0.26$\pm$0.14\\
\hline
Ni\,{\sc ii} & & & &&&&\\
2071.221    &    --0.015    &   8.254 &--5.899 &  9.059 &59&   4.16  &   Kurucz \\
2120.580    &    --0.565    &   8.393 &--5.901 &  9.059 &14&   3.98  &   Kurucz \\
2129.139    &    --1.960    &   2.950 &--6.610 &  8.589 &121&   3.76  &   Kurucz \\
2163.205    &     0.055    &   6.728 &--5.879  & 9.036 &139&   4.06  &   Kurucz \\
2180.473    &     0.009    &   3.073 &--6.610  & 8.611 &294&   4.06  &   Kurucz \\
2199.189    &    --0.098    &   6.821 &--5.879 &  9.039 &111&   3.96  &   Kurucz \\
2203.373    &    --0.267    &   6.821 &--5.867 &  9.031 &Synth&   4.00  &   Kurucz \\
2203.467    &     0.053    &   6.989 &--5.864  & 9.009 &Synth&   4.00  &   Kurucz \\
\hline
Mean:    &        &         &          & &&&4.00$\pm$0.12$\pm$0.06\\
\hline
Cu\,{\sc ii} & & & &&&&\\
2085.311    &    --1.730    &   2.719 &  &  &Synth&   2.55  &   CL \\
2098.398    &     0.185    &   8.522 &  &  &60&   2.95  &   Kurucz \\
2104.796    &    --0.490    &   2.975 &  &  &222&   2.45  &   CL \\
2122.980    &    --0.07     &   3.256 &  &  &248&   2.56  &   CL \\
\hline
Mean:    &        &         &          & &&&2.63$\pm$0.22$\pm$0.08\\
\hline
Zn\,{\sc ii} & & & &&&&\\
2099.937    &    --0.032    &   6.119 &  &  &172&   3.26  &   Kurucz \\
2102.174    &    --1.162    &   6.119 &  &  &60&   3.15  &   Kurucz \\
\hline
Mean:    &        &         &          & &&&3.21$\pm$0.08$\pm$0.05\\
\hline
Zr\,{\sc iii} & & & &&&&\\
2060.819    &    --0.660   &  1.096 &  &   &Synth& 1.22 & Pandey \\   
2086.780    &     0.040    &    0.712 &  &  &Synth&  1.52   & Pandey \\  
2643.806    &     0.290    &    2.422 &  &  &Synth&  1.11   & Pandey \\     
2656.489    &     0.01     &    2.332 &  &  &Synth&  0.82   & Pandey \\               
1863.972    &    --0.50     &    0.000 &  &  &Synth&  0.82   & Pandey \\     
1940.236    &     0.460    &    1.370 &  &  &Synth&  1.22   & Pandey \\             
\hline
Mean:    &        &         &          & &&&1.12$\pm$0.27$\pm$0.09\\
\hline
Ce\,{\sc iii} & & & &&&&\\
2603.591  &0.310  &  2.003  &  &  &Synth& $<$0.30& Pandey \\
\enddata
\tablenotetext{a}{Sources of $gf$-values.}
%9.5 corresponding to C/He of 1\%.}
%\tablenotetext{a}{JD = JD$^\prime$ + 240000}
%\tablenotetext{b}{See text}
\end{deluxetable}
